Causal Inference of General Treatment Effects using Neural Networks with A Diverging Number of Confounders

Semiparametric efficient estimation of various multi-valued causal effects, including quantile treatment effects, is important in economic, biomedical, and other social sciences. Under the unconfoundedness condition, adjustment for confounders requires estimating the nuisance functions relating outcome or treatment to confounders nonparametrically. This paper considers a generalized optimization framework for efficient estimation of general treatment effects using artificial neural networks (ANNs) to approximate the unknown nuisance function of growing-dimensional confounders. We establish a new approximation error bound for the ANNs to the nuisance function belonging to a mixed smoothness class without a known sparsity structure. We show that the ANNs can alleviate the "curse of dimensionality" under this circumstance. We establish the root-$n$ consistency and asymptotic normality of the proposed general treatment effects estimators, and apply a weighted bootstrap procedure for conducting inference. The proposed methods are illustrated via simulation studies and a real data application.

==> (inline-0) <==
\begin{tabular}{lcccccccccccccc}
			\hline
			& \multicolumn{6}{c}{IPW} & \multicolumn{6}{c}{OR} & \multirow{2}{*}{DR} & \multirow{2}{*}{Oracle} \\ \cmidrule(r){2-7} \cmidrule(r){8-13}
			& \textbf{ANN} & GLM & GAM & RF & GBM & DNN & \textbf{ANN} & GLM & GAM & RF & GBM & DNN &  &  \\ \hline
			\\
			n=1000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0008} & 0.0584 & 0.0594 & 0.0523 & 0.0562 & 0.0015 & \textbf{0.0010} & 0.0586 & 0.0574 & 0.0151 & 0.0144 & 0.0012 & 0.0026 & 0.0006 \\
			emp\_sd & \textbf{0.0758} & 0.0907 & 0.0924 & 0.0830 & 0.0844 & 0.0789 & \textbf{0.0713} & 0.0906 & 0.0930 & 0.0769 & 0.0828 & 0.0726 & 0.0752 & 0.0668 \\
			est\_sd & \textbf{0.0701} & 0.0923 & 0.0903 & 0.0511 & 0.0483 & 0.0715 & \textbf{0.0701} & 0.0923 & 0.0903 & 0.0511 & 0.0483 & 0.0715 & 0.0701 & 0.0686 \\
			cover\_rate & \textbf{0.9275} & 0.9025 & 0.8750 & 0.6700 & 0.6400 & 0.9250 & \textbf{0.9425} & 0.9050 & 0.8900 & 0.8000 & 0.7450 & 0.9425 & 0.9325 & 0.9600 \\
			est\_sd\_boot & \textbf{0.0771} & 0.0901 & 0.0922 & 0.0821 & 0.0853 & 0.0791 & \textbf{0.0751} & 0.0902 & 0.0924 & 0.0773 & 0.0841 & 0.0737 &  &  \\
			cover\_rate\_boot & \textbf{0.9375} & 0.8850 & 0.0888 & 0.9025 & 0.8950 & 0.9375 & \textbf{0.9475} & 0.8875 & 0.8875 & 0.9275 & 0.9350 & 0.9500 &  &  \\
			\\
			n=2000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0007} & 0.0578 & 0.0585 & 0.0495 & 0.0425 & 0.0008 & \textbf{0.0009} & 0.0591 & 0.0571 & 0.0127 & 0.0131 & 0.0010 & 0.0007 & 0.0010 \\
			emp\_sd & \textbf{0.0524} & 0.0684 & 0.0675 & 0.0620 & 0.0634 & 0.0563 & \textbf{0.0499} & 0.0685 & 0.0677 & 0.0564 & 0.0575 & 0.0502 & 0.0523 & 0.0498 \\
			est\_sd & \textbf{0.0488} & 0.0652 & 0.0637 & 0.0371 & 0.0370 & 0.0508 & \textbf{0.0488} & 0.0652 & 0.0637 & 0.0371 & 0.0370 & 0.0508 & 0.0493 & 0.0485 \\
			cover\_rate & \textbf{0.9375} & 0.8175 & 0.8100 & 0.6250 & 0.6500 & 0.9175 & \textbf{0.9500} & 0.8175 & 0.8050 & 0.7875 & 0.7575 & 0.9475 & 0.9475 & 0.9475 \\
			est\_sd\_boot & \textbf{0.0573} & 0.0679 & 0.0665 & 0.0612 & 0.0645 & 0.0599 & \textbf{0.0493} & 0.0685 & 0.0697 & 0.0563 & 0.0572 & 0.0505 &  &  \\
			cover\_rate\_boot & \textbf{0.9475} & 0.8275 & 0.8400 & 0.8400 & 0.8575 & 0.9400 & \textbf{0.9500} & 0.8275 & 0.8225 & 0.9200 & 0.9075 & 0.9500 &  &  \\
			\\
			n=5000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0001} & 0.0558 & 0.0545 & 0.0407 & 0.0225 & 0.0002 & \textbf{0.0003} & 0.0558 & 0.0545 & 0.0043 & 0.0073 & 0.0003 & 0.0009 & 0.0010 \\
			emp\_sd & \textbf{0.0334} & 0.0397 & 0.0390 & 0.0362 & 0.0376 & 0.0335 & \textbf{0.0312} & 0.0397 & 0.0389 & 0.0324 & 0.0327 & 0.0305 & 0.0322 & 0.0309 \\
			est\_sd & \textbf{0.0309} & 0.0413 & 0.0403 & 0.0244 & 0.0258 & 0.0307 & \textbf{0.0309} & 0.0413 & 0.0403 & 0.0244 & 0.0258 & 0.0307 & 0.0306 & 0.0307 \\
			cover\_rate & \textbf{0.9350} & 0.7350 & 0.7175 & 0.5700 & 0.7400 & 0.9250 & \textbf{0.9475} & 0.7375 & 0.7150 & 0.8500 & 0.8450 & 0.9525 & 0.9400 & 0.9600 \\
			est\_sd\_boot & \textbf{0.0331} & 0.0402 & 0.0401 & 0.0355 & 0.0365 & 0.0337 & \textbf{0.0308} & 0.0399 & 0.0402 & 0.0327 & 0.0331 & 0.0305 &  &  \\
			cover\_rate\_boot & \textbf{0.9475} & 0.7350 & 0.7225 & 0.7850 & 0.8725 & 0.9475 & \textbf{0.9575} & 0.7350 & 0.7250 & 0.9325 & 0.9250 & 0.9525 &  & \\
			\hline
		\end{tabular}
\begin{tabular}{lcccccccccccccc}
			\hline
			& \multicolumn{6}{c}{IPW} & \multicolumn{6}{c}{OR} & \multirow{2}{*}{DR} & \multirow{2}{*}{Oracle} \\ \cmidrule(r){2-7} \cmidrule(r){8-13}
			& \textbf{ANN} & GLM & GAM & RF & GBM & DNN & \textbf{ANN} & GLM & GAM & RF & GBM & DNN &  &  \\ \hline
			\\
			n=1000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0010} & 0.0635 & 0.0655 & 0.0574 & 0.0536 & 0.0010 & \textbf{0.0064} & 0.0637 & 0.0640 & 0.0264 & 0.0279 & 0.0037 & 0. 0073 & 0.0077 \\
			emp\_sd & \textbf{0.0855} & 0.0900 & 0.1127 & 0.0887 & 0.0915 & 0.0859 & \textbf{0.0793} & 0.0901 & 0.1041 & 0.0825 & 0.0832 & 0.0785 & 0.0823 & 0.0666 \\
			est\_sd & \textbf{0.0789} & 0.0943 & 0.0982 & 0.0547 & 0.0512 & 0.0784 & \textbf{0.0789} & 0.0943 & 0.0982 & 0.0547 & 0.0512 & 0.0784 & 0.0789 & 0.0695 \\
			cover\_rate & \textbf{0.9250} & 0.9075 & 0.8675 & 0.6725 & 0.6500 & 0.9275 & \textbf{0.9400} & 0.9075 & 0.8800 & 0.7775 & 0.7375 & 0.9450 & 0.9325 & 0.9550 \\
			est\_sd\_boot & \textbf{0.0884} & 0.0923 & 0.1089 & 0.0893 & 0.0921 & 0.0864 & \textbf{0.0798} & 0.0913 & 0.0965 & 0.0833 & 0.0856 & 0.0778 &  &  \\
			cover\_rate\_boot & \textbf{0.9350} & 0.8950 & 0.8825 & 0.8925 & 0.8950 & 0.9375 & \textbf{0.9475} & 0.8950 & 0.8650 & 0.9150 & 0.9125 & 0.9450 &  &  \\
			\\
			n=2000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0034} & 0.0659 & 0.0661 & 0.0584 & 0.0462 & 0.0032 & \textbf{0.0001} & 0.0660 & 0.0675 & 0.0227 & 0.0266 & 0.0009 & 0.0012 & 0.0050 \\
			emp\_sd & \textbf{0.0597} & 0.0660 & 0.0692 & 0.0634 & 0.0629 & 0.0657 & \textbf{0.0543} & 0.0661 & 0.0683 & 0.0588 & 0.0590 & 0.0519 & 0.0558 & 0.0501 \\
			est\_sd & \textbf{0.0532} & 0.0668 & 0.0667 & 0.0397 & 0.0382 & 0.0539 & \textbf{0.0532} & 0.0668 & 0.0667 & 0.0397 & 0.0382 & 0.0539 & 0.0530 & 0.0492 \\
			cover\_rate & \textbf{0.9250} & 0.8275 & 0.8225 & 0.6050 & 0.6400 & 0.9250 & \textbf{0.9400} & 0.8250 & 0.8275 & 0.7825 & 0.7475 & 0.9650 & 0.9400 & 0.9500 \\
			est\_sd\_boot & \textbf{0.0604} & 0.0668 & 0.0687 & 0.0624 & 0.0628 & 0.0649 & \textbf{0.0560} & 0.0664 & 0.0679 & 0.0590 & 0.0595 & 0.0530 &  &  \\
			cover\_rate\_boot & \textbf{0.9475} & 0.8250 & 0.8250 & 0.8125 & 0.8375 & 0.9425 & \textbf{0.9500} & 0.8275 & 0.8350 & 0.9025 & 0.8875 & 0.9525 &  &  \\
			\\
			n=5000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0015} & 0.0679 & 0.0670 & 0.0565 & 0.0362 & 0.0012 & \textbf{0.0001} & 0.0679 & 0.0670 & 0.0158 & 0.0177 & 0.0009 & 0. 0017 & 0.0020 \\
			emp\_sd & \textbf{0.0363} & 0.0439 & 0.0439 & 0.0416 & 0.0419 & 0.0357 & \textbf{0.0332} & 0.0440 & 0.0439 & 0.0376 & 0.0376 & 0.0319 & 0.0345 & 0.0319 \\
			est\_sd & \textbf{0.0322} & 0.0422 & 0.0418 & 0.0258 & 0.0267 & 0.0319 & \textbf{0.0322} & 0.0422 & 0.0418 & 0.0258 & 0.0267 & 0.0319 & 0.0323 & 0.0311 \\
			cover\_rate & \textbf{0.9275} & 0.6100 & 0.5975 & 0.4225 & 0.6150 & 0.9250 & \textbf{0.9425} & 0.6125 & 0.6000 & 0.7875 & 0.7700 & 0.9500 & 0.9475 & 0.9550 \\
			est\_sd\_boot & \textbf{0.0368} & 0.0441 & 0.0443 & 0.0420 & 0.0423 & 0.0349 & \textbf{0.0333} & 0.0440 & 0.0442 & 0.0376 & 0.0378 & 0.0323 &  &  \\
			cover\_rate\_boot & \textbf{0.9475} & 0.6550 & 0.6475 & 0.6575 & 0.7875 & 0.9450 & \textbf{0.9525} & 0.6250 & 0.6175 & 0.8275 & 0.8150 & 0.9525 &  & \\
			\hline
		\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
			\hline
			& \multicolumn{6}{c}{Q1} & \multicolumn{6}{c}{Q2} & \multicolumn{6}{c}{Q3} \\ \cmidrule(r){2-7} \cmidrule(r){8-13} \cmidrule(r){14-19}
			& \textbf{ANN} & GLM & GAM & RF & GBM & DNN & \textbf{ANN} & GLM & GAM & RF & GBM & DNN & \textbf{ANN} & GLM & GAM & RF & GBM & DNN \\ \hline
			\\
			n=1000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0045} & 0.0601 & 0.0589 & 0.0630 & 0.0684 & 0.0036 & \textbf{0.0012} & 0.0534 & 0.0574 & 0.0507 & 0.0539 & 0.0025 & \textbf{0.0098} & 0.0363 & 0.0407 & 0.0286 & 0.0302 & 0.0067 \\
			emp\_sd & \textbf{0.1266} & 0.1358 & 0.1418 & 0.1274 & 0.1301 & 0.1235 & \textbf{0.1075} & 0.1116 & 0.1166 & 0.1055 & 0.1074 & 0.1099 & \textbf{0.1196} & 0.1151 & 0.1201 & 0.1121 & 0.1130 & 0.1206 \\
			est\_sd & \textbf{0.1414} & 0.1403 & 0.1596 & 0.1398 & 0.1405 & 0.1404 & \textbf{0.1238} & 0.1240 & 0.1447 & 0.1241 & 0.1249 & 0.1222 & \textbf{0.1251} & 0.1232 & 0.1412 & 0.1237 & 0.1247 & 0.1243 \\
			cover\_rate & \textbf{0.9500} & 0.9275 & 0.9375 & 0.9350 & 0.9250 & 0.9525 & \textbf{0.9675} & 0.9550 & 0.9500 & 0.9675 & 0.9650 & 0.9575 & \textbf{0.9600} & 0.9650 & 0.9650 & 0.9650 & 0.9625 & 0.9625 \\
			est\_sd\_boot & \textbf{0.1259} & 0.1378 & 0.1432 & 0.1275 & 0.1305 & 0.1278 & \textbf{0.1091} & 0.1154 & 0.1171 & 0.1087 & 0.1072 & 0.1093 & \textbf{0.1231} & 0.1131 & 0.1241 & 0.1172 & 0.1187 & 0.1236 \\
			cover\_rate\_boot & \textbf{0.9350} & 0.9225 & 0.9300 & 0.9275 & 0.9175 & 0.9375 & \textbf{0.9600} & 0.9500 & 0.9475 & 0.9500 & 0.9475 & 0.9500 & \textbf{0.9575} & 0.9450 & 0.9500 & 0.9575 & 0.9550 & 0.9600 \\
			\\
			n=2000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0046} & 0.0604 & 0.0560 & 0.0631 & 0.0646 & 0.0037 & \textbf{0.0004} & 0.0547 & 0.0523 & 0.0454 & 0.0467 & 0.0014 & \textbf{0.0056} & 0.0494 & 0.0506 & 0.0372 & 0.0369 & 0.0043 \\
			emp\_sd & \textbf{0.0928} & 0.1029 & 0.1012 & 0.0944 & 0.0944 & 0.0954 & \textbf{0.0819} & 0.0883 & 0.0884 & 0.0828 & 0.0844 & 0.0831 & \textbf{0.0852} & 0.0872 & 0.0888 & 0.0848 & 0.0860 & 0.0864 \\
			est\_sd & \textbf{0.0900} & 0.0986 & 0.0976 & 0.0984 & 0.0989 & 0.0933 & \textbf{0.0791} & 0.0870 & 0.0872 & 0.0871 & 0.0875 & 0.0804 & \textbf{0.0814} & 0.0860 & 0.0871 & 0.0862 & 0.0867 & 0.0824 \\
			cover\_rate & \textbf{0.9325} & 0.8650 & 0.8750 & 0.9000 & 0.8875 & 0.9425 & \textbf{0.9350} & 0.9050 & 0.9050 & 0.9300 & 0.9225 & 0.9325 & \textbf{0.9550} & 0.9100 & 0.9175 & 0.9425 & 0.9350 & 0.9375 \\
			est\_sd\_boot & \textbf{0.0911} & 0.1014 & 0.1023 & 0.0954 & 0.0968 & 0.0961 & \textbf{0.0811} & 0.0889 & 0.0892 & 0.0857 & 0.0853 & 0.0842 & \textbf{0.0841} & 0.0872 & 0.0891 & 0.0857 & 0.0871 & 0.0858 \\
			cover\_rate\_boot & \textbf{0.9400} & 0.8675 & 0.8925 & 0.8750 & 0.8650 & 0.9450 & \textbf{0.9425} & 0.9100 & 0.9025 & 0.9125 & 0.9200 & 0.9500 & \textbf{0.9375} & 0.9150 & 0.9200 & 0.9375 & 0.9350 & 0.9450 \\
			\\
			n=5000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0034} & 0.0594 & 0.0560 & 0.0456 & 0.0255 & 0.0029 & \textbf{0.0033} & 0.0489 & 0.0478 & 0.0367 & 0.0188 & 0.0036 & \textbf{0.0026} & 0.0454 & 0.0460 & 0.0320 & 0.0176 & 0.0014 \\
			emp\_sd & \textbf{0.0560} & 0.0600 & 0.0591 & 0.0555 & 0.0559 & 0.0570 & \textbf{0.0514} & 0.0545 & 0.0539 & 0.0520 & 0.0522 & 0.0517 & \textbf{0.0494} & 0.0513 & 0.0508 & 0.0497 & 0.0503 & 0.0490 \\
			est\_sd & \textbf{0.0558} & 0.0624 & 0.0607 & 0.0624 & 0.0639 & 0.0531 & \textbf{0.0493} & 0.0546 & 0.0537 & 0.0546 & 0.0557 & 0.0510 & \textbf{0.0508} & 0.0542 & 0.0540 & 0.0542 & 0.0551 & 0.0513 \\
			cover\_rate & \textbf{0.9575} & 0.8625 & 0.8600 & 0.9125 & 0.9575 & 0.9575 & \textbf{0.9400} & 0.8675 & 0.8675 & 0.9200 & 0.9525 & 0.9475 & \textbf{0.9625} & 0.8900 & 0.8850 & 0.9300 & 0.9575 & 0.9675 \\
			est\_sd\_boot & \textbf{0.0560} & 0.0614 & 0.0603 & 0.0576 & 0.0578 & 0.0560 & \textbf{0.0509} & 0.0553 & 0.5420 & 0.0534 & 0.0539 & 0.0509 & \textbf{0.5010} & 0.0517 & 0.0515 & 0.0508 & 0.0512 & 0.5010 \\
			cover\_rate\_boot & \textbf{0.9575} & 0.8575 & 0.8550 & 0.8825 & 0.9325 & 0.9575 & \textbf{0.9500} & 0.8725 & 0.8725 & 0.9075 & 0.9500 & 0.9500 & \textbf{0.9600} & 0.8575 & 0.8550 & 0.9200 & 0.9325 & 0.9625\\
			\hline
		\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
			\hline
			& \multicolumn{6}{c}{Q1} & \multicolumn{6}{c}{Q2} & \multicolumn{6}{c}{Q3} \\ \cmidrule(r){2-7} \cmidrule(r){8-13} \cmidrule(r){14-19}
			& \textbf{ANN} & GLM & GAM & RF & GBM & DNN & \textbf{ANN} & GLM & GAM & RF & GBM & DNN & \textbf{ANN} & GLM & GAM & RF & GBM & DNN \\ \hline
			\\
			n=1000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0019} & 0.0717 & 0.0750 & 0.0700 & 0.0696 & 0.0023 & \textbf{0.0047} & 0.0544 & 0.0541 & 0.0507 & 0.0472 & 0.0033 & \textbf{0.0030} & 0.0488 & 0.0476 & 0.0394 & 0.0367 & 0.0036 \\
			emp\_sd & \textbf{0.1585} & 0.1345 & 0.1634 & 0.1325 & 0.1364 & 0.1592 & \textbf{0.1437} & 0.1195 & 0.1485 & 0.1179 & 0.1206 & 0.1437 & \textbf{0.1332} & 0.1185 & 0.1529 & 0.1193 & 0.1208 & 0.1331 \\
			est\_sd & \textbf{0.2530} & 0.1444 & 0.4770 & 0.1442 & 0.1487 & 0.2630 & \textbf{0.2639} & 0.1269 & 0.4708 & 0.1269 & 0.1312 & 0.2684 & \textbf{0.2034} & 0.1253 & 0.4458 & 0.1255 & 0.1294 & 0.2109 \\
			cover\_rate & \textbf{0.9675} & 0.9200 & 0.9950 & 0.9350 & 0.9375 & 0.9675 & \textbf{0.9425} & 0.9450 & 1.0000 & 0.9475 & 0.9525 & 0.9450 & \textbf{0.9575} & 0.9325 & 1.0000 & 0.9350 & 0.9500 & 0.9575 \\
			est\_sd\_boot & \textbf{0.1623} & 0.1345 & 0.1552 & 0.1376 & 0.1425 & 0.1687 & \textbf{0.1523} & 0.1231 & 0.1253 & 0.1198 & 0.1225 & 0.1523 & \textbf{0.1376} & 0.1203 & 0.1623 & 0.1198 & 0.1256 & 0.1392 \\
			cover\_rate\_boot & \textbf{0.9325} & 0.9150 & 0.9125 & 0.9300 & 0.9250 & 0.9350 & \textbf{0.9350} & 0.9350 & 0.9375 & 0.9400 & 0.9475 & 0.9500 & \textbf{0.9325} & 0.9225 & 0.9375 & 0.9000 & 0.9225 & 0.9350 \\
			\\
			n=2000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0030} & 0.0663 & 0.0678 & 0.0632 & 0.0535 & 0.0023 & \textbf{0.0015} & 0.0576 & 0.0580 & 0.0529 & 0.0421 & 0.0005 & \textbf{0.0105} & 0.0613 & 0.0620 & 0.0527 & 0.0426 & 0.0087 \\
			emp\_sd & \textbf{0.1070} & 0.1040 & 0.1083 & 0.1008 & 0.1016 & 0.1109 & \textbf{0.0937} & 0.0902 & 0.0943 & 0.0874 & 0.0872 & 0.0954 & \textbf{0.0873} & 0.0855 & 0.0890 & 0.0833 & 0.0830 & 0.0923 \\
			est\_sd & \textbf{0.1057} & 0.1021 & 0.1149 & 0.1019 & 0.1052 & 0.1134 & \textbf{0.0919} & 0.0889 & 0.1026 & 0.0889 & 0.0917 & 0.0939 & \textbf{0.0913} & 0.0878 & 0.1001 & 0.0878 & 0.0904 & 0.0919 \\
			cover\_rate & \textbf{0.9425} & 0.8775 & 0.8850 & 0.8900 & 0.9150 & 0.9475 & \textbf{0.9200} & 0.8900 & 0.9175 & 0.9100 & 0.9250 & 0.9350 & \textbf{0.9425} & 0.9125 & 0.9325 & 0.9275 & 0.9400 & 0.9525 \\
			est\_sd\_boot & \textbf{0.1072} & 0.1043 & 0.1097 & 0.1011 & 0.1045 & 0.1122 & \textbf{0.0932} & 0.0901 & 0.0994 & 0.0883 & 0.0892 & 0.0952 & \textbf{0.0885} & 0.0861 & 0.0923 & 0.0869 & 0.0873 & 0.0925 \\
			cover\_rate\_boot & \textbf{0.9450} & 0.8800 & 0.8000 & 0.8900 & 0.9125 & 0.9450 & \textbf{0.9325} & 0.8975 & 0.9150 & 0.9100 & 0.9175 & 0.9450 & \textbf{0.9375} & 0.9050 & 0.9125 & 0.9250 & 0.9275 & 0.9575 \\
			\\
			n=5000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0065} & 0.0774 & 0.0764 & 0.0696 & 0.0472 & 0.0055 & \textbf{0.0046} & 0.0637 & 0.0633 & 0.0547 & 0.0356 & 0.0051 & \textbf{0.0021} & 0.0537 & 0.0535 & 0.0433 & 0.0273 & 0.0031 \\
			emp\_sd & \textbf{0.0657} & 0.0682 & 0.0680 & 0.0650 & 0.0656 & 0.0634 & \textbf{0.0568} & 0.0580 & 0.0584 & 0.0560 & 0.0567 & 0.0532 & \textbf{0.0554} & 0.0555 & 0.0562 & 0.0549 & 0.0563 & 0.0531 \\
			est\_sd & \textbf{0.0629} & 0.0644 & 0.0638 & 0.0644 & 0.0659 & 0.0615 & \textbf{0.0537} & 0.0556 & 0.0555 & 0.0556 & 0.0568 & 0.0531 & \textbf{0.0542} & 0.0550 & 0.0551 & 0.0549 & 0.0560 & 0.0522 \\
			cover\_rate & \textbf{0.9275} & 0.7675 & 0.7725 & 0.8025 & 0.8875 & 0.9275 & \textbf{0.9350} & 0.7800 & 0.7725 & 0.8225 & 0.9075 & 0.9450 & \textbf{0.9375} & 0.8375 & 0.8300 & 0.8650 & 0.9250 & 0.9375 \\
			est\_sd\_boot & \textbf{0.0655} & 0.0686 & 0.0678 & 0.0648 & 0.0658 & 0.0635 & \textbf{0.0565} & 0.0577 & 0.0579 & 0.0552 & 0.0571 & 0.0545 & \textbf{0.0548} & 0.0561 & 0.0568 & 0.0552 & 0.0561 & 0.0528 \\
			cover\_rate\_boot & \textbf{0.9325} & 0.7825 & 0.7875 & 0.8125 & 0.8875 & 0.9450 & \textbf{0.9475} & 0.7900 & 0.7850 & 0.8200 & 0.9100 & 0.9525 & \textbf{0.9400} & 0.8500 & 0.8525 & 0.8675 & 0.9275 & 0.9425\\
			\hline
		\end{tabular}
\begin{tabular}{llcccccccc}
			\hline
			&  & \multicolumn{4}{c}{Design 1} & \multicolumn{4}{c}{Design 2} \\
			\cmidrule(r){3-6} \cmidrule(r){7-10}
			&  & \multicolumn{2}{c}{ATE} & \multicolumn{2}{c}{ATT} & \multicolumn{2}{c}{ATE} & \multicolumn{2}{c}{ATT} \\
			\cmidrule(r){3-4} \cmidrule(r){5-6}  \cmidrule(r){7-8} \cmidrule(r){9-10}
			&  & ANN & ANN-PCA & ANN & ANN-PCA & ANN & ANN-PCA & ANN & ANN-PCA \\ \hline
			\\
			\multirow{6}{*}{IPW} & bias & 0.0104 & 0.0444 & 0.0205 & 0.0516 & 0.0163 & 0.0446 & 0.0197 & 0.0578 \\
			& emp\_sd & 0.0983 & 0.0719 & 0.1293 & 0.0790 & 0.1080 & 0.0776 & 0.1673 & 0.1005 \\
			& est\_sd & 0.0512 & 0.0651 & 0.0764 & 0.0789 & 0.0618 & 0.0733 & 0.0782 & 0.0865 \\
			& cover\_rate & 0.8225 & 0.8650 & 0.8025 & 0.8875 & 0.8100 & 0.8800 & 0.7650 & 0.8500 \\
			& est\_sd\_boot & 0.0694 & 0.0668 & 0.0899 & 0.0796 & 0.0798 & 0.0737 & 0.1036 & 0.0934 \\
			& cover\_rate\_boot & 0.8650 & 0.8675 & 0.8350 & 0.8900 & 0.8550 & 0.8925 & 0.8100 & 0.8825 \\
			\\
			\multirow{6}{*}{OR} & bias & 0.0097 & 0.0379 & 0.0132 & 0.0356 & 0.0222 & 0.0388 & 0.0193 & 0.0511 \\
			& emp\_sd & 0.0892 & 0.0722 & 0.1163 & 0.0870 & 0.0988 & 0.0760 & 0.1356 & 0.0961 \\
			& est\_sd & 0.0512 & 0.0651 & 0.0764 & 0.0789 & 0.0618 & 0.0733 & 0.0782 & 0.0865 \\
			& cover\_rate & 0.8350 & 0.8900 & 0.8475 & 0.8950 & 0.7975 & 0.9150 & 0.8150 & 0.8400 \\
			& est\_sd\_boot & 0.0625 & 0.0639 & 0.0871 & 0.0847 & 0.0714 & 0.0698 & 0.0939 & 0.0942 \\
			& cover\_rate\_boot & 0.8775 & 0.8850 & 0.8575 & 0.9150 & 0.8450 & 0.8950 & 0.8575 & 0.8850 \\
			\\
			\multirow{6}{*}{DR}  & bias & 0.0101 & 0.0382 & 0.0158 & 0.0457 & 0.0195 & 0.0390 & 0.0204 & 0.0548 \\
			& emp\_sd & 0.0894 & 0.0723 & 0.1207 & 0.0862 & 0.0992 & 0.0765 & 0.1397 & 0.0964 \\
			& est\_sd & 0.0521 & 0.0669 & 0.0785 & 0.0807 & 0.0633 & 0.0724 & 0.0801 & 0.0849 \\
			& cover\_rate & 0.8375 & 0.8850 & 0.8500 & 0.9050 & 0.8025 & 0.8975 & 0.8275 & 0.8375 \\
			\hline
		\end{tabular}
\begin{tabular}{llcccccccc}
			\hline
			&  & \multicolumn{4}{c}{Design 1} & \multicolumn{4}{c}{Design 2} \\
			\cmidrule(r){3-6} \cmidrule(r){7-10}
			&  & \multicolumn{2}{c}{QTE} & \multicolumn{2}{c}{QTT} & \multicolumn{2}{c}{QTE} & \multicolumn{2}{c}{QTT} \\
			\cmidrule(r){3-4} \cmidrule(r){5-6}  \cmidrule(r){7-8} \cmidrule(r){9-10}
			&  & ANN & ANN-PCA & ANN & ANN-PCA & ANN & ANN-PCA & ANN & ANN-PCA \\ \hline
			\\
			\multirow{4}{*}{Q1} & bias & 0.0157 & 0.0259 & 0.0139 & 0.0313 & 0.0132 & 0.0337 & 0.0111 & 0.0418 \\
			& emp\_sd & 0.1379 & 0.1101 & 0.1917 & 0.1257 & 0.1988 & 0.1210 & 0.2551 & 0.1542 \\
			& est\_sd\_boot & 0.1305 & 0.1004 & 0.1812 & 0.1234 & 0.1753 & 0.1190 & 0.2236 & 0.1497 \\
			& cover\_rate\_boot & 0.9050 & 0.8850 & 0.9125 & 0.8875 & 0.9125 & 0.8775 & 0.9050 & 0.8575 \\
			\\
			\multirow{4}{*}{Q2} & bias & 0.0131 & 0.0283 & 0.0249 & 0.0302 & 0.0154 & 0.0326 & 0.0055 & 0.0386 \\
			& emp\_sd & 0.1256 & 0.1017 & 0.1687 & 0.1123 & 0.1680 & 0.1101 & 0.2056 & 0.1315 \\
			& est\_sd\_boot & 0.1104 & 0.0977 & 0.1447 & 0.1026 & 0.1544 & 0.1041 & 0.1869 & 0.1278 \\
			& cover\_rate\_boot & 0.9225 & 0.9150 & 0.9075 & 0.9125 & 0.9300 & 0.9025 & 0.9225 & 0.9050 \\
			\\
			\multirow{4}{*}{Q3} & bias & 0.0265 & 0.0324 & 0.0446 & 0.0301 & 0.0248 & 0.0354 & 0.0272 & 0.0314 \\
			& emp\_sd & 0.1250 & 0.0966 & 0.1539 & 0.1041 & 0.1784 & 0.1077 & 0.2196 & 0.1192 \\
			& est\_sd\_boot & 0.1213 & 0.0935 & 0.1495 & 0.1066 & 0.1647 & 0.1003 & 0.1967 & 0.1138 \\
			& cover\_rate\_boot & 0.9175 & 0.9100 & 0.9025 & 0.8925 & 0.9200 & 0.9050 & 0.9175 & 0.8975 \\
			
			\hline
		\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccccccccccccc}
			\hline
			& \multicolumn{6}{c}{PS} & \multicolumn{6}{c}{OR} & \multirow{2}{*}{DR} & \multirow{2}{*}{Oracle} \\ \cmidrule(r){2-7} \cmidrule(r){8-13}
			& \textbf{ANN} & GLM & GAM & RF & GBM & DNN & \textbf{ANN} & GLM & GAM & RF & GBM & DNN &  &  \\ \hline
			\\
			n=1000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0002} & 0.0720 & 0.0767 & 0.0982 & 0.1182 & 0.0034 & \textbf{0.0009} & 0.0725 & 0.0700 & 0.0188 & 0.0198 & 0.0012 & 0.0045 & 0.0009 \\
			emp\_sd & \textbf{0.0905} & 0.0912 & 0.1024 & 0.0814 & 0.0877 & 0.0873 & \textbf{0.0813} & 0.0910 & 0.1018 & 0.0818 & 0.0975 & 0.0809 & 0.0826 & 0.0723 \\
			est\_sd & \textbf{0.0804} & 0.0933 & 0.1021 & 0.0632 & 0.0677 & 0.0799 & \textbf{0.0804} & 0.0933 & 0.1021 & 0.0632 & 0.0677 & 0.0799 & 0.0804 & 0.0733 \\
			cover\_rate & \textbf{0.9225} & 0.8850 & 0.8875 & 0.6025 & 0.5400 & 0.9250 & \textbf{0.9500} & 0.8875 & 0.8875 & 0.8700 & 0.8375 & 0.9500 & 0.9400 & 0.9500 \\
			est\_sd\_boot & \textbf{0.0899} & 0.0921 & 0.1025 & 0.0816 & 0.0884 & 0.0865 & \textbf{0.0815} & 0.0925 & 0.1025 & 0.0825 & 0.0945 & 0.0805 &  &  \\
			cover\_rate\_boot & \textbf{0.9350} & 0.8825 & 0.8850 & 0.8875 & 0.8650 & 0.9325 & \textbf{0.9525} & 0.8850 & 0.8875 & 0.9325 & 0.9050 & 0.9500 &  &  \\
			\\
			n=2000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0066} & 0.0778 & 0.0802 & 0.0893 & 0.0969 & 0.0078 & \textbf{0.0052} & 0.0783 & 0.0797 & 0.0177 & 0.0220 & 0.0024 & 0.0036 & 0.0050 \\
			emp\_sd & \textbf{0.0581} & 0.0687 & 0.0705 & 0.0614 & 0.0634 & 0.0677 & \textbf{0.0585} & 0.0685 & 0.0704 & 0.0585 & 0.0642 & 0.0574 & 0.0576 & 0.0518 \\
			est\_sd & \textbf{0.0549} & 0.0657 & 0.0684 & 0.0458 & 0.0473 & 0.0552 & \textbf{0.0549} & 0.0657 & 0.0684 & 0.0458 & 0.0473 & 0.0552 & 0.0542 & 0.0518 \\
			cover\_rate & \textbf{0.9275} & 0.7850 & 0.7725 & 0.5175 & 0.4800 & 0.9050 & \textbf{0.9400} & 0.7850 & 0.7800 & 0.8475 & 0.8275 & 0.9450 & 0.9375 & 0.9525 \\
			est\_sd\_boot & \textbf{0.0653} & 0.0679 & 0.0694 & 0.0609 & 0.0643 & 0.0667 & \textbf{0.0582} & 0.0674 & 0.0693 & 0.0599 & 0.0631 & 0.0593 &  &  \\
			cover\_rate\_boot & \textbf{0.9325} & 0.7950 & 0.7800 & 0.6875 & 0.6775 & 0.9300 & \textbf{0.9475} & 0.7900 & 0.7825 & 0.9025 & 0.8575 & 0.9475 &  &  \\
			\\
			n=5000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0004} & 0.0689 & 0.0712 & 0.0666 & 0.0405 & 0.0010 & \textbf{0.0012} & 0.0691 & 0.0711 & 0.0066 & 0.0092 & 0.0003 & 0.0017 & 0.0010 \\
			emp\_sd & \textbf{0.0356} & 0.0398 & 0.0404 & 0.0366 & 0.0415 & 0.0357 & \textbf{0.0353} & 0.0398 & 0.0402 & 0.0349 & 0.0366 & 0.0357 & 0.0365 & 0.0339 \\
			est\_sd & \textbf{0.0339} & 0.0415 & 0.0417 & 0.0302 & 0.0328 & 0.0341 & \textbf{0.0339} & 0.0415 & 0.0417 & 0.0302 & 0.0328 & 0.0341 & 0.0334 & 0.0328 \\
			cover\_rate & \textbf{0.9250} & 0.6225 & 0.6125 & 0.4250 & 0.7175 & 0.9225 & \textbf{0.9350} & 0.6150 & 0.6050 & 0.9225 & 0.8850 & 0.9450 & 0.9350 & 0.9350 \\
			est\_sd\_boot & \textbf{0.0359} & 0.0399 & 0.0403 & 0.0360 & 0.0376 & 0.0365 & \textbf{0.0348} & 0.0405 & 0.0406 & 0.0353 & 0.0369 & 0.0351 &  &  \\
			cover\_rate\_boot & \textbf{0.9375} & 0.6075 & 0.6050 & 0.5875 & 0.8050 & 0.9375 & \textbf{0.9450} & 0.6075 & 0.6000 & 0.9325 & 0.9200 & 0.9475 &  & \\
			\hline
		\end{tabular}
\begin{tabular}{lcccccccccccccc}
			\hline
			& \multicolumn{6}{c}{PS} & \multicolumn{6}{c}{OR} & \multirow{2}{*}{DR} & \multirow{2}{*}{Oracle} \\ \cmidrule(r){2-7} \cmidrule(r){8-13}
			&\textbf{ANN} & GLM & GAM & RF & GBM & DNN &\textbf{ANN} & GLM & GAM & RF & GBM & DNN &  &  \\ \hline
			\\
			n=1000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0003} & 0.0805 & 0.0920 & 0.0922 & 0.0954 & 0.0006 & \textbf{0.0105} & 0.0812 & 0.0847 & 0.0350 & 0.0380 & 0.0620 & 0. 0111 & 0.0085 \\
			emp\_sd & \textbf{0.1062} & 0.0903 & 0.1437 & 0.0897 & 0.1086 & 0.1033 & \textbf{0.0931} & 0.0905 & 0.1271 & 0.0825 & 0.0904 & 0.0928 & 0.0989 & 0.0723 \\
			est\_sd & \textbf{0.0936} & 0.0961 & 0.1220 & 0.0681 & 0.0759 & 0.0931 & \textbf{0.0936} & 0.0961 & 0.1220 & 0.0681 & 0.0759 & 0.0931 & 0.0936 & 0.0750 \\
			cover\_rate & \textbf{0.9050} & 0.8875 & 0.8350 & 0.6725 & 0.6525 & 0.9100 & \textbf{0.9425} & 0.8825 & 0.8725 & 0.8525 & 0.8750 & 0.9525 & 0.9275 & 0.9600 \\
			est\_sd\_boot & \textbf{0.1056} & 0.0954 & 0.1332 & 0.0912 & 0.1034 & 0.1073 & \textbf{0.0933} & 0.0955 & 0.1251 & 0.0833 & 0.0899 & 0.0933 &  &  \\
			cover\_rate\_boot & \textbf{0.9350} & 0.8850 & 0.8450 & 0.8650 & 0.8475 & 0.9375 & \textbf{0.9475} & 0.8825 & 0.8750 & 0.9125 & 0.9075 & 0.9575 &  &  \\
			\\
			n=2000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0025} & 0.0833 & 0.0856 & 0.0891 & 0.0745 & 0.0024 & \textbf{0.0008} & 0.0836 & 0.0878 & 0.0283 & 0.0332 & 0.0010 & 0.0016 & 0.0073 \\
			emp\_sd & \textbf{0.0693} & 0.0667 & 0.0767 & 0.0628 & 0.0688 & 0.0701 & \textbf{0.0627} & 0.0668 & 0.0751 & 0.0602 & 0.0632 & 0.0631 & 0.0661 & 0.0546 \\
			est\_sd & \textbf{0.0620} & 0.0676 & 0.0754 & 0.0497 & 0.0544 & 0.0635 & \textbf{0.0620} & 0.0676 & 0.0754 & 0.0497 & 0.0544 & 0.0635 & 0.0616 & 0.0531 \\
			cover\_rate & \textbf{0.9175} & 0.7650 & 0.7675 & 0.5575 & 0.6650 & 0.9050 & \textbf{0.9350} & 0.7650 & 0.7850 & 0.8550 & 0.8725 & 0.9425 & 0.9325 & 0.9375 \\
			est\_sd\_boot & \textbf{0.0701} & 0.0668 & 0.0769 & 0.0634 & 0.0692 & 0.0702 & \textbf{0.0622} & 0.0675 & 0.0755 & 0.0609 & 0.0644 & 0.0632 &  &  \\
			cover\_rate\_boot & \textbf{0.9425} & 0.7700 & 0.7775 & 0.6650 & 0.0733 & 0.9250 & \textbf{0.9475} & 0.7625 & 0.7850 & 0.8925 & 0.9075 & 0.9450 &  &  \\
			\\
			n=5000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0013} & 0.0853 & 0.0863 & 0.0814 & 0.0538 & 0.0004 & \textbf{0.0030} & 0.0854 & 0.0861 & 0.0194 & 0.0224 & 0.0002 & 0. 004 & 0.0028 \\
			emp\_sd & \textbf{0.0398} & 0.0442 & 0.0460 & 0.0415 & 0.0449 & 0.0403 & \textbf{0.0372} & 0.0443 & 0.0458 & 0.0377 & 0.0390 & 0.0362 & 0.0369 & 0.0343 \\
			est\_sd & \textbf{0.0364} & 0.0425 & 0.0442 & 0.0323 & 0.0353 & 0.0361 & \textbf{0.0364} & 0.0425 & 0.0442 & 0.0323 & 0.0353 & 0.0361 & 0.0361 & 0.0336 \\
			cover\_rate & \textbf{0.9200} & 0.4575 & 0.5000 & 0.3150 & 0.6200 & 0.9200 & \textbf{0.9475} & 0.4500 & 0.5000 & 0.8650 & 0.8475 & 0.9625 & 0.9425 & 0.9600 \\
			est\_sd\_boot & \textbf{0.0414} & 0.0441 & 0.0445 & 0.0423 & 0.0432 & 0.0414 & \textbf{0.0371} & 0.0442 & 0.0453 & 0.0365 & 0.0378 & 0.0366 &  &  \\
			cover\_rate\_boot & \textbf{0.9475} & 0.4600 & 0.4575 & 0.4850 & 0.7925 & 0.9475 & \textbf{0.9525} & 0.4675 & 0.5125 & 0.8875 & 0.8650 & 0.9650 &  & \\
			\hline
		\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
			\hline
			& \multicolumn{6}{c}{Q1} & \multicolumn{6}{c}{Q2} & \multicolumn{6}{c}{Q3} \\ \cmidrule(r){2-7} \cmidrule(r){8-13} \cmidrule(r){14-19}
			& \textbf{ANN} & GLM & GAM & RF & GBM & DNN & \textbf{ANN} & GLM & GAM & RF & GBM & DNN & \textbf{ANN} & GLM & GAM & RF & GBM & DNN \\ \hline
			\\
			n=1000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0074} & 0.0751 & 0.0794 & 0.1311 & 0.1623 & 0.0056 & \textbf{0.0019} & 0.0644 & 0.0686 & 0.0973 & 0.1151 & 0.0024 & \textbf{0.0093} & 0.0445 & 0.0513 & 0.0502 & 0.0610 & 0.0076 \\
			emp\_sd & \textbf{0.1503} & 0.1360 & 0.1527 & 0.1289 & 0.1372 & 0.1515 & \textbf{0.1203} & 0.1124 & 0.1295 & 0.1048 & 0.1116 & 0.1241 & \textbf{0.1293} & 0.1162 & 0.1306 & 0.1116 & 0.1199 & 0.1299 \\
			est\_sd & \textbf{0.1660} & 0.1409 & 0.1638 & 0.1334 & 0.1352 & 0.1679 & \textbf{0.1517} & 0.1245 & 0.1481 & 0.1199 & 0.1218 & 0.1567 & \textbf{0.1360} & 0.1238 & 0.1447 & 0.1204 & 0.1227 & 0.1378 \\
			cover\_rate & \textbf{0.9550} & 0.9050 & 0.9125 & 0.8350 & 0.7625 & 0.9525 & \textbf{0.9650} & 0.9425 & 0.9475 & 0.9150 & 0.8575 & 0.9600 & \textbf{0.9375} & 0.9575 & 0.9550 & 0.9425 & 0.9350 & 0.9400 \\
			est\_sd\_boot & \textbf{0.1576} & 0.1367 & 0.1578 & 0.1298 & 0.1385 & 0.1592 & \textbf{0.1272} & 0.1176 & 0.1337 & 0.1067 & 0.1134 & 0.1281 & \textbf{0.1205} & 0.1182 & 0.1376 & 0.1134 & 0.1231 & 0.1285 \\
			cover\_rate\_boot & \textbf{0.9475} & 0.8850 & 0.8950 & 0.8225 & 0.7850 & 0.9500 & \textbf{0.9450} & 0.9375 & 0.9325 & 0.8975 & 0.8350 & 0.9450 & \textbf{0.9250} & 0.9475 & 0.9375 & 0.9350 & 0.9400 & 0.9375 \\
			\\
			n=2000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0111} & 0.0949 & 0.0960 & 0.1258 & 0.1388 & 0.0113 & \textbf{0.0006} & 0.0657 & 0.0669 & 0.0824 & 0.0918 & 0.0014 & \textbf{0.0059} & 0.0575 & 0.0614 & 0.0565 & 0.0594 & 0.0044 \\
			emp\_sd & \textbf{0.1002} & 0.1027 & 0.1066 & 0.0941 & 0.0966 & 0.1032 & \textbf{0.0905} & 0.0890 & 0.0923 & 0.0831 & 0.0875 & 0.0921 & \textbf{0.0885} & 0.0864 & 0.0914 & 0.0841 & 0.0867 & 0.0893 \\
			est\_sd & \textbf{0.0974} & 0.0988 & 0.1013 & 0.0955 & 0.0968 & 0.0987 & \textbf{0.0842} & 0.0872 & 0.0902 & 0.0849 & 0.0859 & 0.0903 & \textbf{0.0844} & 0.0862 & 0.0898 & 0.0843 & 0.0855 & 0.0856 \\
			cover\_rate & \textbf{0.9375} & 0.8225 & 0.8400 & 0.7425 & 0.6925 & 0.9300 & \textbf{0.9225} & 0.8800 & 0.8600 & 0.8275 & 0.8150 & 0.9425 & \textbf{0.9425} & 0.9000 & 0.9100 & 0.8925 & 0.8800 & 0.9375 \\
			est\_sd\_boot & \textbf{0.1009} & 0.1028 & 0.1050 & 0.0951 & 0.0970 & 0.1019 & \textbf{0.0912} & 0.0889 & 0.0915 & 0.0838 & 0.0869 & 0.0917 & \textbf{0.0854} & 0.0865 & 0.0914 & 0.0845 & 0.0859 & 0.0869 \\
			cover\_rate\_boot & \textbf{0.9400} & 0.8350 & 0.8525 & 0.7550 & 0.7050 & 0.9375 & \textbf{0.9350} & 0.8950 & 0.8850 & 0.8350 & 0.8225 & 0.9450 & \textbf{0.9400} & 0.9025 & 0.9175 & 0.9000 & 0.8925 & 0.9450 \\
			\\
			n=5000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0046} & 0.0749 & 0.0749 & 0.0826 & 0.0516 & 0.0036 & \textbf{0.0029} & 0.0601 & 0.0616 & 0.0621 & 0.0377 & 0.0025 & \textbf{0.0016} & 0.0526 & 0.0564 & 0.0455 & 0.0269 & 0.0027 \\
			emp\_sd & \textbf{0.0623} & 0.0601 & 0.0611 & 0.0564 & 0.0610 & 0.0630 & \textbf{0.0553} & 0.0547 & 0.0553 & 0.0524 & 0.0555 & 0.0561 & \textbf{0.0523} & 0.0513 & 0.0521 & 0.0501 & 0.0538 & 0.0531 \\
			est\_sd & \textbf{0.0578} & 0.0625 & 0.0618 & 0.0615 & 0.0658 & 0.0590 & \textbf{0.0499} & 0.0546 & 0.0546 & 0.0538 & 0.0567 & 0.0502 & \textbf{0.0510} & 0.0543 & 0.0549 & 0.0534 & 0.0556 & 0.0521 \\
			cover\_rate & \textbf{0.9250} & 0.8000 & 0.7875 & 0.7625 & 0.8925 & 0.9175 & \textbf{0.9275} & 0.8125 & 0.7900 & 0.8000 & 0.9050 & 0.9250 & \textbf{0.9450} & 0.8600 & 0.8500 & 0.8800 & 0.9250 & 0.9425 \\
			est\_sd\_boot & \textbf{0.0608} & 0.0605 & 0.0609 & 0.0584 & 0.0602 & 0.0614 & \textbf{0.0544} & 0.0545 & 0.0547 & 0.0533 & 0.0573 & 0.0557 & \textbf{0.0519} & 0.0529 & 0.0533 & 0.0516 & 0.0548 & 0.0528 \\
			cover\_rate\_boot & \textbf{0.9375} & 0.7850 & 0.7775 & 0.7350 & 0.8525 & 0.9275 & \textbf{0.9375} & 0.8125 & 0.7925 & 0.7975 & 0.9125 & 0.9425 & \textbf{0.9475} & 0.8500 & 0.8425 & 0.8725 & 0.9225 & 0.9475\\
			\hline
		\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
			\hline
			& \multicolumn{6}{c}{Q1} & \multicolumn{6}{c}{Q2} & \multicolumn{6}{c}{Q3} \\ \cmidrule(r){2-7} \cmidrule(r){8-13} \cmidrule(r){14-19}
			& \textbf{ANN} & GLM & GAM & RF & GBM & DNN &\textbf{ANN} & GLM & GAM & RF & GBM & DNN & \textbf{ANN} & GLM & GAM & RF & GBM & DNN \\ \hline
			\\
			n=1000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0061} & 0.0871 & 0.1015 & 0.1230 & 0.1359 & 0.0081 & \textbf{0.0098} & 0.0659 & 0.0732 & 0.0815 & 0.0907 & 0.0046 & \textbf{0.0022} & 0.0621 & 0.0701 & 0.0594 & 0.0572 & 0.0027 \\
			emp\_sd & \textbf{0.2019} & 0.1370 & 0.2086 & 0.1362 & 0.1684 & 0.2025 & \textbf{0.1749} & 0.1200 & 0.1860 & 0.1210 & 0.1435 & 0.1799 & \textbf{0.1549} & 0.1181 & 0.1800 & 0.1211 & 0.1369 & 0.1555 \\
			est\_sd & \textbf{0.3678} & 0.1458 & 0.4513 & 0.1355 & 0.1481 & 0.3421 & \textbf{0.3018} & 0.1281 & 0.4455 & 0.1209 & 0.1317 & 0.2975 & \textbf{0.2504} & 0.1264 & 0.4221 & 0.1209 & 0.1309 & 0.2321 \\
			cover\_rate & \textbf{0.9600} & 0.9150 & 0.9750 & 0.8475 & 0.8175 & 0.9575 & \textbf{0.9425} & 0.9225 & 0.9975 & 0.8875 & 0.8475 & 0.9450 & \textbf{0.9675} & 0.9275 & 0.9925 & 0.9075 & 0.9175 & 0.9575 \\
			est\_sd\_boot & \textbf{0.2165} & 0.1399 & 0.2353 & 0.1366 & 0.1702 & 0.2065 & \textbf{0.1842} & 0.1256 & 0.1932 & 0.1232 & 0.1452 & 0.1820 & \textbf{0.1634} & 0.1203 & 0.2010 & 0.1232 & 0.1379 & 0.1655 \\
			cover\_rate\_boot & \textbf{0.9300} & 0.9250 & 0.9425 & 0.8575 & 0.8475 & 0.9250 & \textbf{0.9350} & 0.9175 & 0.9525 & 0.8950 & 0.8550 & 0.9400 & \textbf{0.9425} & 0.9225 & 0.9475 & 0.9150 & 0.9275 & 0.9500 \\
			\\
			n=2000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0022} & 0.0853 & 0.0900 & 0.1090 & 0.1021 & 0.0024 & \textbf{0.0011} & 0.0711 & 0.0737 & 0.0830 & 0.0715 & 0.0023 & \textbf{0.0090} & 0.0733 & 0.0783 & 0.0692 & 0.0562 & 0.0047 \\
			emp\_sd & \textbf{0.1229} & 0.1054 & 0.1200 & 0.1005 & 0.1105 & 0.1321 & \textbf{0.1066} & 0.0911 & 0.1031 & 0.0868 & 0.0942 & 0.1086 & \textbf{0.0948} & 0.0852 & 0.0971 & 0.0840 & 0.0907 & 0.0963 \\
			est\_sd & \textbf{0.1264} & 0.1026 & 0.1189 & 0.0974 & 0.1070 & 0.1361 & \textbf{0.1089} & 0.0894 & 0.1053 & 0.0857 & 0.0931 & 0.1093 & \textbf{0.1009} & 0.0882 & 0.1026 & 0.0853 & 0.0917 & 0.1024 \\
			cover\_rate & \textbf{0.9475} & 0.8325 & 0.8500 & 0.7825 & 0.8200 & 0.9500 & \textbf{0.9350} & 0.8725 & 0.8700 & 0.8500 & 0.8725 & 0.9375 & \textbf{0.9650} & 0.8925 & 0.8975 & 0.8850 & 0.9225 & 0.9650 \\
			est\_sd\_boot & \textbf{0.1225} & 0.1049 & 0.1199 & 0.0998 & 0.1112 & 0.1325 & \textbf{0.1072} & 0.9070 & 0.1053 & 0.0871 & 0.0942 & 0.1082 & \textbf{0.0996} & 0.0863 & 0.0971 & 0.0852 & 0.0911 & 0.0978 \\
			cover\_rate\_boot & \textbf{0.9450} & 0.8350 & 0.8500 & 0.7900 & 0.8325 & 0.9475 & \textbf{0.9300} & 0.8750 & 0.8725 & 0.8550 & 0.8800 & 0.9400 & \textbf{0.9525} & 0.8900 & 0.8950 & 0.8850 & 0.9200 & 0.9575 \\
			\\
			n=5000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0061} & 0.0966 & 0.0980 & 0.1047 & 0.7330 & 0.0042 & \textbf{0.0019} & 0.0770 & 0.0776 & 0.0771 & 0.0520 & 0.0032 & \textbf{0.0004} & 0.0654 & 0.0661 & 0.0567 & 0.0352 & 0.0012 \\
			emp\_sd & \textbf{0.0731} & 0.0682 & 0.0705 & 0.0643 & 0.0695 & 0.0727 & \textbf{0.0615} & 0.0586 & 0.0604 & 0.0555 & 0.0600 & 0.0595 & \textbf{0.0578} & 0.0557 & 0.0574 & 0.0547 & 0.0582 & 0.0571 \\
			est\_sd & \textbf{0.0654} & 0.0646 & 0.0660 & 0.0628 & 0.0676 & 0.0714 & \textbf{0.0555} & 0.0558 & 0.0572 & 0.0544 & 0.0577 & 0.0565 & \textbf{0.0552} & 0.0551 & 0.0567 & 0.0539 & 0.0564 & 0.0564 \\
			cover\_rate & \textbf{0.9075} & 0.6575 & 0.6600 & 0.6000 & 0.7825 & 0.9375 & \textbf{0.9225} & 0.6850 & 0.7050 & 0.6975 & 0.8475 & 0.9325 & \textbf{0.9375} & 0.7850 & 0.7850 & 0.8100 & 0.9000 & 0.9475 \\
			est\_sd\_boot & \textbf{0.0725} & 0.0681 & 0.0699 & 0.0639 & 0.0682 & 0.0715 & \textbf{0.0592} & 0.0572 & 0.0598 & 0.0558 & 0.0594 & 0.0592 & \textbf{0.0572} & 0.0561 & 0.0569 & 0.0554 & 0.0577 & 0.0562 \\
			cover\_rate\_boot & \textbf{0.9125} & 0.6700 & 0.6675 & 0.6875 & 0.7900 & 0.9325 & \textbf{0.9350} & 0.6925 & 0.7125 & 0.7000 & 0.8575 & 0.9400 & \textbf{0.9425} & 0.7900 & 0.7925 & 0.8225 & 0.9075 & 0.9425\\
			\hline
		\end{tabular}
\begin{tabular}{lcccccccccccccc}
			\hline
			& \multicolumn{6}{c}{PS} & \multicolumn{6}{c}{OR} & \multirow{2}{*}{DR} & \multirow{2}{*}{Oracle} \\ \cmidrule(r){2-7} \cmidrule(r){8-13}
			& \textbf{ANN} & GLM & GAM & RF & GBM & DNN & \textbf{ANN} & GLM & GAM & RF & GBM & DNN &  &  \\ \hline
			\\
			n=1000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0043} & 0.0207 & 0.0214 & 0.2254 & 0.1886 & 0.0037 & \textbf{0.0203} & 0.0194 & 0.0195 & 0.0499 & 0.0385 & 0.0189 & 0.0200 & 0.0190 \\
			emp\_sd & \textbf{0.1676} & 0.1182 & 0.1424 & 0.1933 & 0.1839 & 0.1701 & \textbf{0.1235} & 0.1185 & 0.1204 & 0.1367 & 0.1345 & 0.1227 & 0.1219 & 0.1190 \\
			est\_sd & \textbf{0.1207} & 0.1203 & 0.1205 & 0.1198 & 0.1178 & 0.1213 & \textbf{0.1207} & 0.1203 & 0.1205 & 0.1198 & 0.1178 & 0.1213 & 0.1208 & 0.1203 \\
			cover\_rate & \textbf{0.9225} & 0.9525 & 0.9000 & 0.4950 & 0.5700 & 0.9200 & \textbf{0.9475} & 0.9525 & 0.9525 & 0.8850 & 0.8850 & 0.9475 & 0.9500 & 0.9575 \\
			est\_sd\_boot & \textbf{0.1702} & 0.1189 & 0.1398 & 0.1821 & 0.1671 & 0.1702 & \textbf{0.1223} & 0.1193 & 0.1209 & 0.1351 & 0.1331 & 0.1231 &  &  \\
			cover\_rate\_boot & \textbf{0.9375} & 0.9500 & 0.9250 & 0.5425 & 0.6850 & 0.9300 & \textbf{0.9500} & 0.9500 & 0.9550 & 0.9150 & 0.9325 & 0.9525 &  &  \\
			\\
			n=2000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0069} & 0.0072 & 0.0094 & 0.1674 & 0.0574 & 0.0054 & \textbf{0.0073} & 0.0073 & 0.0072 & 0.0210 & 0.0169 & 0.0021 & 0.0070 & 0.0074 \\
			emp\_sd & \textbf{0.0910} & 0.0828 & 0.0881 & 0.1183 & 0.0936 & 0.0923 & \textbf{0.0838} & 0.0829 & 0.0834 & 0.0914 & 0.0905 & 0.0845 & 0.0838 & 0.0828 \\
			est\_sd & \textbf{0.0851} & 0.0852 & 0.0852 & 0.0833 & 0.0832 & 0.0854 & \textbf{0.0851} & 0.0852 & 0.0852 & 0.0833 & 0.0832 & 0.0854 & 0.0851 & 0.0851 \\
			cover\_rate & \textbf{0.9250} & 0.9550 & 0.9425 & 0.4875 & 0.8550 & 0.9225 & \textbf{0.9500} & 0.9550 & 0.9550 & 0.9150 & 0.9200 & 0.9500 & 0.9475 & 0.9550 \\
			est\_sd\_boot & \textbf{0.0878} & 0.0833 & 0.0871 & 0.1007 & 0.0927 & 0.0921 & \textbf{0.0841} & 0.0834 & 0.0841 & 0.0921 & 0.0911 & 0.0844 &  &  \\
			cover\_rate\_boot & \textbf{0.9375} & 0.9550 & 0.9475 & 0.5650 & 0.9275 & 0.9425 & \textbf{0.9500} & 0.9550 & 0.9500 & 0.9275 & 0.9425 & 0.9475 &  &  \\
			\\
			n=5000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0007} & 0.0001 & 0.0004 & 0.1105 & 0.0399 & 0.0005 & \textbf{0.0008} & 0.0001 & 0.0002 & 0.0008 & 0.0050 & 0.0003 & 0.0013 & 0.0001 \\
			emp\_sd & \textbf{0.0560} & 0.0532 & 0.0542 & 0.0661 & 0.0607 & 0.0566 & \textbf{0.0529} & 0.0527 & 0.0528 & 0.0567 & 0.0570 & 0.0525 & 0.0536 & 0.0526 \\
			est\_sd & \textbf{0.0538} & 0.0539 & 0.0539 & 0.0519 & 0.0527 & 0.0536 & \textbf{0.0538} & 0.0539 & 0.0539 & 0.0519 & 0.0527 & 0.0536 & 0.0538 & 0.0538 \\
			cover\_rate & \textbf{0.9450} & 0.9500 & 0.9450 & 0.4400 & 0.8350 & 0.9425 & \textbf{0.9525} & 0.9525 & 0.9550 & 0.9275 & 0.9300 & 0.9525 & 0.9450 & 0.9500 \\
			est\_sd\_boot & \textbf{0.0554} & 0.0535 & 0.0542 & 0.0646 & 0.0603 & 0.0554 & \textbf{0.0523} & 0.0528 & 0.0528 & 0.0587 & 0.0567 & 0.0523 &  &  \\
			cover\_rate\_boot & \textbf{0.9475} & 0.9500 & 0.9475 & 0.5850 & 0.8850 & 0.9475 & \textbf{0.9500} & 0.9500 & 0.9525 & 0.9450 & 0.9475 & 0.9500 &  & \\
			\hline
		\end{tabular}
\begin{tabular}{lcccccccccccccc}
			\hline
			& \multicolumn{6}{c}{PS} & \multicolumn{6}{c}{OR} & \multirow{2}{*}{DR} & \multirow{2}{*}{Oracle} \\ \cmidrule(r){2-7} \cmidrule(r){8-13}
			& \textbf{ANN} & GLM & GAM & RF & GBM & DNN & \textbf{ANN} & GLM & GAM & RF & GBM & DNN &  &  \\ \hline
			\\
			n=1000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0107} & 0.0004 & 0.0067 & 0.3506 & 0.1334 & 0.0980 & \textbf{0.0013} & 0.0020 & 0.0049 & 0.1367 & 0.0679 & 0.0045 & 0.0073 & 0.0020 \\
			emp\_sd & \textbf{0.1582} & 0.1285 & 0.2410 & 0.2218 & 0.1641 & 0.1632 & \textbf{0.1323} & 0.1265 & 0.1283 & 0.1832 & 0.1635 & 0.1330 & 0.1382 & 0.1262 \\
			est\_sd & \textbf{0.1359} & 0.1293 & 0.1317 & 0.1427 & 0.1369 & 0.1360 & \textbf{0.1359} & 0.1293 & 0.1317 & 0.1427 & 0.1369 & 0.1360 & 0.1357 & 0.1293 \\
			cover\_rate & \textbf{0.9275} & 0.9575 & 0.7225 & 0.3700 & 0.7675 & 0.9250 & \textbf{0.9525} & 0.9550 & 0.9525 & 0.7650 & 0.8850 & 0.9525 & 0.9500 & 0.9500 \\
			est\_sd\_boot & \textbf{0.1543} & 0.1290 & 0.2214 & 0.2098 & 0.1680 & 0.1653 & \textbf{0.1339} & 0.1200 & 0.1287 & 0.1627 & 0.1662 & 0.1342 &  &  \\
			cover\_rate\_boot & \textbf{0.9450} & 0.9575 & 0.8475 & 0.4475 & 0.8025 & 0.9475 & \textbf{0.9525} & 0.9575 & 0.9500 & 0.7875 & 0.9200 & 0.9525 &  &  \\
			\\
			n=2000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0043} & 0.0018 & 0.0017 & 0.2885 & 0.1060 & 0.0062 & \textbf{0.0031} & 0.0014 & 0.0018 & 0.1005 & 0.0385 & 0.0047 & 0.0027 & 0.0016 \\
			emp\_sd & \textbf{0.1081} & 0.0945 & 0.1127 & 0.1454 & 0.1164 & 0.9980 & \textbf{0.0937} & 0.0924 & 0.0938 & 0.1237 & 0.1126 & 0.0939 & 0.0962 & 0.0922 \\
			est\_sd & \textbf{0.0923} & 0.0916 & 0.0919 & 0.0997 & 0.0943 & 0.0921 & \textbf{0.0923} & 0.0916 & 0.0919 & 0.0997 & 0.0943 & 0.0921 & 0.0925 & 0.0916 \\
			cover\_rate & \textbf{0.9225} & 0.9400 & 0.9000 & 0.2650 & 0.7550 & 0.9200 & \textbf{0.9475} & 0.9475 & 0.9350 & 0.7950 & 0.8975 & 0.9450 & 0.9475 & 0.9500 \\
			est\_sd\_boot & \textbf{0.1089} & 0.9530 & 0.1098 & 0.1380 & 0.1241 & 0.1004 & \textbf{0.0940} & 0.0925 & 0.9420 & 0.1194 & 0.1200 & 0.0944 &  &  \\
			cover\_rate\_boot & \textbf{0.9450} & 0.9500 & 0.9350 & 0.4550 & 0.8350 & 0.9375 & \textbf{0.9500} & 0.9500 & 0.9475 & 0.8225 & 0.9175 & 0.9500 &  &  \\
			\\
			n=5000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0054} & 0.0022 & 0.0017 & 0.2172 & 0.0780 & 0.0035 & \textbf{0.0024} & 0.0025 & 0.0023 & 0.0718 & 0.0236 & 0.0031 & 0.0023 & 0.0026 \\
			emp\_sd & \textbf{0.0672} & 0.0523 & 0.0550 & 0.0730 & 0.0685 & 0.0633 & \textbf{0.0527} & 0.0519 & 0.0521 & 0.0650 & 0.0594 & 0.0519 & 0.0543 & 0.0518 \\
			est\_sd & \textbf{0.0581} & 0.0580 & 0.0580 & 0.0622 & 0.0591 & 0.0584 & \textbf{0.0581} & 0.0580 & 0.0580 & 0.0622 & 0.0591 & 0.0584 & 0.0581 & 0.0580 \\
			cover\_rate & \textbf{0.9350} & 0.9625 & 0.9575 & 0.1000 & 0.7300 & 0.9450 & \textbf{0.9650} & 0.9625 & 0.9625 & 0.7800 & 0.9325 & 0.9650 & 0.9650 & 0.9650 \\
			est\_sd\_boot & \textbf{0.0681} & 0.0531 & 0.0561 & 0.0744 & 0.0648 & 0.0645 & \textbf{0.0534} & 0.0533 & 0.0548 & 0.0681 & 0.0601 & 0.0526 &  &  \\
			cover\_rate\_boot & \textbf{0.9525} & 0.9625 & 0.9575 & 0.1150 & 0.7850 & 0.9550 & \textbf{0.9625} & 0.9625 & 0.9625 & 0.7925 & 0.9450 & 0.9625 &  & \\
			\hline
		\end{tabular}
\begin{tabular}{lcccccccccccccc}
			\hline
			& \multicolumn{6}{c}{PS} & \multicolumn{6}{c}{OR} & \multirow{2}{*}{DR} & \multirow{2}{*}{Oracle} \\ \cmidrule(r){2-7} \cmidrule(r){8-13}
			& \textbf{ANN} & GLM & GAM & RF & GBM & DNN & \textbf{ANN} & GLM & GAM & RF & GBM & DNN &  &  \\ \hline
			\\
			n=1000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0184} & 0.0029 & 0.0018 & 0.1538 & 0.0628 & 0.0134 & \textbf{0.0033} & 0.0017 & 0.0003 & 0.1098 & 0.0642 & 0.0045 & 0.0044 & 0.0023 \\
			emp\_sd & \textbf{0.2037} & 0.1776 & 0.3042 & 0.2421 & 0.2083 & 0.2137 & \textbf{0.1781} & 0.1681 & 0.1724 & 0.2277 & 0.2207 & 0.1809 & 0.1823 & 0.1690 \\
			est\_sd & \textbf{0.1855} & 0.1731 & 0.1809 & 0.1778 & 0.1834 & 0.1905 & \textbf{0.1855} & 0.1731 & 0.1809 & 0.1778 & 0.1834 & 0.1905 & 0.1836 & 0.1725 \\
			cover\_rate & \textbf{0.9125} & 0.9350 & 0.7575 & 0.7800 & 0.9025 & 0.9125 & \textbf{0.9450} & 0.9500 & 0.9575 & 0.8050 & 0.9000 & 0.9450 & 0.9475 & 0.9550 \\
			est\_sd\_boot & \textbf{0.2098} & 0.1790 & 0.2265 & 0.1991 & 0.2043 & 0.2135 & \textbf{0.1809} & 0.1708 & 0.1780 & 0.2131 & 0.2290 & 0.1832 &  &  \\
			cover\_rate\_boot & \textbf{0.9300} & 0.9375 & 0.8250 & 0.8075 & 0.9100 & 0.9350 & \textbf{0.9525} & 0.9500 & 0.9525 & 0.8450 & 0.9150 & 0.9500 &  &  \\
			\\
			n=2000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0063} & 0.0007 & 0.0001 & 0.1227 & 0.0558 & 0.0099 & \textbf{0.0015} & 0.0009 & 0.0010 & 0.0969 & 0.0462 & 0.0027 & 0.0065 & 0.0010 \\
			emp\_sd & \textbf{0.1361} & 0.1249 & 0.1492 & 0.1673 & 0.1366 & 0.1362 & \textbf{0.1229} & 0.1194 & 0.1220 & 0.1557 & 0.1503 & 0.1242 & 0.1287 & 0.1190 \\
			est\_sd & \textbf{0.1244} & 0.1228 & 0.1249 & 0.1261 & 0.1283 & 0.1205 & \textbf{0.1244} & 0.1228 & 0.1249 & 0.1261 & 0.1283 & 0.1205 & 0.1244 & 0.1225 \\
			cover\_rate & \textbf{0.9000} & 0.9400 & 0.9125 & 0.7525 & 0.9125 & 0.8950 & \textbf{0.9550} & 0.9550 & 0.9625 & 0.8325 & 0.8875 & 0.9425 & 0.9475 & 0.9575 \\
			est\_sd\_boot & \textbf{0.1389} & 0.1255 & 0.1387 & 0.1570 & 0.1381 & 0.1335 & \textbf{0.1236} & 0.1205 & 0.1274 & 0.1472 & 0.1532 & 0.1239 &  &  \\
			cover\_rate\_boot & \textbf{0.9350} & 0.9450 & 0.9225 & 0.8475 & 0.9275 & 0.9325 & \textbf{0.9550} & 0.9550 & 0.9650 & 0.8850 & 0.9225 & 0.9475 &  &  \\
			\\
			n=5000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0019} & 0.0011 & 0.0026 & 0.0931 & 0.0369 & 0.0014 & \textbf{0.0006} & 0.0010 & 0.0006 & 0.0744 & 0.0257 & 0.0003 & 0.0010 & 0.0011 \\
			emp\_sd & \textbf{0.0866} & 0.0710 & 0.0778 & 0.0923 & 0.0803 & 0.0897 & \textbf{0.0710} & 0.0697 & 0.0700 & 0.0876 & 0.0824 & 0.0716 & 0.0713 & 0.0694 \\
			est\_sd & \textbf{0.0780} & 0.0776 & 0.0780 & 0.0794 & 0.0809 & 0.0785 & \textbf{0.0780} & 0.0776 & 0.0780 & 0.0794 & 0.0809 & 0.0785 & 0.0782 & 0.0775 \\
			cover\_rate & \textbf{0.9325} & 0.9675 & 0.9525 & 0.7475 & 0.9275 & 0.9450 & \textbf{0.9700} & 0.9700 & 0.9700 & 0.8200 & 0.9250 & 0.9675 & 0.9700 & 0.9700 \\
			est\_sd\_boot & \textbf{0.0851} & 0.0723 & 0.0793 & 0.0914 & 0.0815 & 0.0891 & \textbf{0.0750} & 0.0707 & 0.0711 & 0.0869 & 0.0841 & 0.0722 &  &  \\
			cover\_rate\_boot & \textbf{0.9575} & 0.9650 & 0.9650 & 0.7850 & 0.9300 & 0.9550 & \textbf{0.9700} & 0.9675 & 0.9675 & 0.8575 & 0.9325 & 0.9650 &  &\\
			\hline
		\end{tabular}
\begin{tabular}{lcccccccccccccc}
			\hline
			& \multicolumn{6}{c}{PS} & \multicolumn{6}{c}{OR} & \multirow{2}{*}{DR} & \multirow{2}{*}{Oracle} \\ \cmidrule(r){2-7} \cmidrule(r){8-13}
			&\textbf{ANN} & GLM & GAM & RF & GBM & DNN & \textbf{ANN} & GLM & GAM & RF & GBM & DNN &  &  \\ \hline
			\\
			n=1000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0107} & 0.0004 & 0.0067 & 0.3506 & 0.1334 & 0.0980 & \textbf{0.0013} & 0.0020 & 0.0049 & 0.1367 & 0.0679 & 0.0045 & 0.0073 & 0.0020 \\
			emp\_sd & \textbf{0.1582} & 0.1285 & 0.2410 & 0.2218 & 0.1641 & 0.1632 & \textbf{0.1323} & 0.1265 & 0.1283 & 0.1832 & 0.1635 & 0.1330 & 0.1382 & 0.1262 \\
			est\_sd & \textbf{0.1359} & 0.1293 & 0.1317 & 0.1427 & 0.1369 & 0.1360 & \textbf{0.1359} & 0.1293 & 0.1317 & 0.1427 & 0.1369 & 0.1360 & 0.1357 & 0.1293 \\
			cover\_rate & \textbf{0.9275} & 0.9575 & 0.7225 & 0.3700 & 0.7675 & 0.9250 & \textbf{0.9525} & 0.9550 & 0.9525 & 0.7650 & 0.8850 & 0.9525 & 0.9500 & 0.9500 \\
			est\_sd\_boot & \textbf{0.1543} & 0.1290 & 0.2214 & 0.2098 & 0.1680 & 0.1653 & \textbf{0.1339} & 0.1200 & 0.1287 & 0.1627 & 0.1662 & 0.1342 &  &  \\
			cover\_rate\_boot & \textbf{0.9450} & 0.9575 & 0.8475 & 0.4475 & 0.8025 & 0.9475 & \textbf{0.9525} & 0.9575 & 0.9500 & 0.7875 & 0.9200 & 0.9525 &  &  \\
			\\
			n=2000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0043} & 0.0018 & 0.0017 & 0.2885 & 0.1060 & 0.0062 & \textbf{0.0031} & 0.0014 & 0.0018 & 0.1005 & 0.0385 & 0.0047 & 0.0027 & 0.0016 \\
			emp\_sd & \textbf{0.1081} & 0.0945 & 0.1127 & 0.1454 & 0.1164 & 0.9980 & \textbf{0.0937} & 0.0924 & 0.0938 & 0.1237 & 0.1126 & 0.0939 & 0.0962 & 0.0922 \\
			est\_sd & \textbf{0.0923} & 0.0916 & 0.0919 & 0.0997 & 0.0943 & 0.0921 & \textbf{0.0923} & 0.0916 & 0.0919 & 0.0997 & 0.0943 & 0.0921 & 0.0925 & 0.0916 \\
			cover\_rate & \textbf{0.9225} & 0.9400 & 0.9000 & 0.2650 & 0.7550 & 0.9200 & \textbf{0.9475} & 0.9475 & 0.9350 & 0.7950 & 0.8975 & 0.9450 & 0.9475 & 0.9500 \\
			est\_sd\_boot & \textbf{0.1089} & 0.9530 & 0.1098 & 0.1380 & 0.1241 & 0.1004 & \textbf{0.0940} & 0.0925 & 0.9420 & 0.1194 & 0.1200 & 0.0944 &  &  \\
			cover\_rate\_boot & \textbf{0.9450} & 0.9500 & 0.9350 & 0.4550 & 0.8350 & 0.9375 & \textbf{0.9500} & 0.9500 & 0.9475 & 0.8225 & 0.9175 & 0.9500 &  &  \\
			\\
			n=5000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0054} & 0.0022 & 0.0017 & 0.2172 & 0.0780 & 0.0035 & \textbf{0.0024} & 0.0025 & 0.0023 & 0.0718 & 0.0236 & 0.0031 & 0.0023 & 0.0026 \\
			emp\_sd & \textbf{0.0672} & 0.0523 & 0.0550 & 0.0730 & 0.0685 & 0.0633 & \textbf{0.0527} & 0.0519 & 0.0521 & 0.0650 & 0.0594 & 0.0519 & 0.0543 & 0.0518 \\
			est\_sd & \textbf{0.0581} & 0.0580 & 0.0580 & 0.0622 & 0.0591 & 0.0584 & \textbf{0.0581} & 0.0580 & 0.0580 & 0.0622 & 0.0591 & 0.0584 & 0.0581 & 0.0580 \\
			cover\_rate & \textbf{0.9350} & 0.9625 & 0.9575 & 0.1000 & 0.7300 & 0.9450 & \textbf{0.9650} & 0.9625 & 0.9625 & 0.7800 & 0.9325 & 0.9650 & 0.9650 & 0.9650 \\
			est\_sd\_boot & \textbf{0.0681} & 0.0531 & 0.0561 & 0.0744 & 0.0648 & 0.0645 & \textbf{0.0534} & 0.0533 & 0.0548 & 0.0681 & 0.0601 & 0.0526 &  &  \\
			cover\_rate\_boot & \textbf{0.9525} & 0.9625 & 0.9575 & 0.1150 & 0.7850 & 0.9550 & \textbf{0.9625} & 0.9625 & 0.9625 & 0.7925 & 0.9450 & 0.9625 &  &\\
			\hline
		\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
			\hline
			& \multicolumn{6}{c}{Q1} & \multicolumn{6}{c}{Q2} & \multicolumn{6}{c}{Q3} \\ \cmidrule(r){2-7} \cmidrule(r){8-13} \cmidrule(r){14-19}
			& \textbf{ANN} & GLM & GAM & RF & GBM & DNN & \textbf{ANN} & GLM & GAM & RF & GBM & DNN & \textbf{ANN} & GLM & GAM & RF & GBM & DNN \\ \hline
			\\
			n=1000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0098} & 0.0046 & 0.0104 & 0.2192 & 0.1814 & 0.0113 & \textbf{0.0075} & 0.0211 & 0.0242 & 0.2209 & 0.1772 & 0.0046 & \textbf{0.0175} & 0.0174 & 0.0262 & 0.2362 & 0.1955 & 0.0099 \\
			emp\_sd & \textbf{0.3349} & 0.3357 & 0.3618 & 0.3462 & 0.3479 & 0.3531 & \textbf{0.3236} & 0.3031 & 0.3299 & 0.3180 & 0.3255 & 0.3481 & \textbf{0.5221} & 0.3401 & 0.3609 & 0.3504 & 0.3496 & 0.4981 \\
			est\_sd & \textbf{0.4023} & 0.3315 & 0.4511 & 0.3507 & 0.3680 & 0.3988 & \textbf{0.6874} & 0.2882 & 0.4017 & 0.3124 & 0.3304 & 0.7012 & \textbf{0.3824} & 0.3366 & 0.4260 & 0.3535 & 0.3729 & 0.4221 \\
			cover\_rate & \textbf{0.9525} & 0.9475 & 0.9775 & 0.9100 & 0.9400 & 0.9500 & \textbf{0.9500} & 0.9300 & 0.9550 & 0.8850 & 0.9150 & 0.9600 & \textbf{0.9550} & 0.9450 & 0.9650 & 0.9075 & 0.9300 & 0.9500 \\
			est\_sd\_boot & \textbf{0.3476} & 0.3375 & 0.3981 & 0.3510 & 0.3441 & 0.3476 & \textbf{0.3541} & 0.3012 & 0.3412 & 0.3155 & 0.3301 & 0.3522 & \textbf{0.4781} & 0.3398 & 0.3812 & 0.3511 & 0.3501 & 0.4911 \\
			cover\_rate\_boot & \textbf{0.9500} & 0.9500 & 0.9475 & 0.9100 & 0.9325 & 0.9500 & \textbf{0.9475} & 0.9425 & 0.9450 & 0.8950 & 0.9150 & 0.9475 & \textbf{0.9550} & 0.9475 & 0.9550 & 0.9050 & 0.9375 & 0.9575 \\
			\\
			n=2000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0015} & 0.0096 & 0.0185 & 0.1638 & 0.0651 & 0.0033 & \textbf{0.0188} & 0.0103 & 0.0141 & 0.1719 & 0.0649 & 0.0580 & \textbf{0.0028} & 0.0103 & 0.0080 & 0.1587 & 0.0361 & 0.0034 \\
			emp\_sd & \textbf{0.2033} & 0.2179 & 0.2230 & 0.2146 & 0.2247 & 0.2041 & \textbf{0.1922} & 0.1914 & 0.2038 & 0.2091 & 0.2011 & 0.1923 & \textbf{0.2292} & 0.2443 & 0.2535 & 0.2395 & 0.2496 & 0.2176 \\
			est\_sd & \textbf{0.2028} & 0.2339 & 0.2402 & 0.2408 & 0.2350 & 0.2029 & \textbf{0.1961} & 0.2021 & 0.2114 & 0.2108 & 0.2030 & 0.1977 & \textbf{0.2032} & 0.2374 & 0.2441 & 0.2427 & 0.2385 & 0.2032 \\
			cover\_rate & \textbf{0.9350} & 0.9675 & 0.9675 & 0.9200 & 0.9525 & 0.9350 & \textbf{0.9600} & 0.9650 & 0.9600 & 0.8775 & 0.9450 & 0.9600 & \textbf{0.9250} & 0.9600 & 0.9425 & 0.9025 & 0.9375 & 0.9275 \\
			est\_sd\_boot & \textbf{0.2051} & 0.2241 & 0.2287 & 0.2371 & 0.2231 & 0.2055 & \textbf{0.1951} & 0.1921 & 0.2056 & 0.2099 & 0.2009 & 0.1971 & \textbf{0.2213} & 0.2447 & 0.2511 & 0.2471 & 0.2418 & 0.2183 \\
			cover\_rate\_boot & \textbf{0.9400} & 0.9600 & 0.9600 & 0.9125 & 0.9500 & 0.9425 & \textbf{0.9575} & 0.9625 & 0.9575 & 0.8750 & 0.9450 & 0.9575 & \textbf{0.9450} & 0.9550 & 0.9500 & 0.9150 & 0.9400 & 0.9450 \\
			\\
			n=5000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0065} & 0.0074 & 0.0084 & 0.1096 & 0.0497 & 0.0077 & \textbf{0.0079} & 0.0046 & 0.0036 & 0.1032 & 0.0376 & 0.0042 & \textbf{0.0069} & 0.0082 & 0.0069 & 0.1086 & 0.0330 & 0.0078 \\
			emp\_sd & \textbf{0.1426} & 0.1516 & 0.1497 & 0.1372 & 0.1492 & 0.1431 & \textbf{0.1216} & 0.1273 & 0.1274 & 0.1284 & 0.1299 & 0.1247 & \textbf{0.1501} & 0.1602 & 0.1587 & 0.1519 & 0.1629 & 0.1421 \\
			est\_sd & \textbf{0.1226} & 0.1475 & 0.1472 & 0.1489 & 0.1478 & 0.1214 & \textbf{0.1158} & 0.1269 & 0.1281 & 0.1288 & 0.1271 & 0.1152 & \textbf{0.1229} & 0.1493 & 0.1489 & 0.1500 & 0.1495 & 0.1273 \\
			cover\_rate & \textbf{0.9250} & 0.9400 & 0.9500 & 0.9175 & 0.9400 & 0.9250 & \textbf{0.9375} & 0.9600 & 0.9500 & 0.8750 & 0.9300 & 0.9350 & \textbf{0.8975} & 0.9325 & 0.9350 & 0.8925 & 0.9175 & 0.9125 \\
			est\_sd\_boot & \textbf{0.1399} & 0.1498 & 0.1489 & 0.1405 & 0.1489 & 0.1402 & \textbf{0.1201} & 0.1266 & 0.1251 & 0.1289 & 0.1240 & 0.1221 & \textbf{0.1479} & 0.1576 & 0.1551 & 0.1513 & 0.1631 & 0.1401 \\
			cover\_rate\_boot & \textbf{0.9450} & 0.9425 & 0.9500 & 0.9050 & 0.9450 & 0.9425 & \textbf{0.9425} & 0.9525 & 0.9450 & 0.8750 & 0.9275 & 0.9450 & \textbf{0.9325} & 0.9400 & 0.9475 & 0.8950 & 0.9200 & 0.9350\\
			\hline
		\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
			\hline
			& \multicolumn{6}{c}{Q1} & \multicolumn{6}{c}{Q2} & \multicolumn{6}{c}{Q3} \\ \cmidrule(r){2-7} \cmidrule(r){8-13} \cmidrule(r){14-19}
			& \textbf{ANN} & GLM & GAM & RF & GBM & DNN & \textbf{ANN} & GLM & GAM & RF & GBM & DNN & \textbf{ANN} & GLM & GAM & RF & GBM & DNN \\ \hline
			\\
			n=1000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0153} & 0.0263 & 0.0011 & 0.3586 & 0.1531 & 0.0143 & \textbf{0.0055} & 0.0052 & 0.0216 & 0.3419 & 0.1266 & 0.0055 & \textbf{0.0141} & 0.0063 & 0.0196 & 0.3714 & 0.1319 & 0.0183 \\
			emp\_sd & \textbf{0.4930} & 0.3731 & 0.4678 & 0.3979 & 0.3882 & 0.5320 & \textbf{0.4603} & 0.2955 & 0.4150 & 0.3514 & 0.3194 & 0.4980 & \textbf{0.5110} & 0.3733 & 0.5267 & 0.4044 & 0.3845 & 0.5980 \\
			est\_sd & \textbf{0.6360} & 0.3657 & 1.9238 & 0.3921 & 0.3707 & 0.7050 & \textbf{0.6659} & 0.3171 & 1.6744 & 0.3495 & 0.3217 & 0.7053 & \textbf{0.6370} & 0.3726 & 1.4469 & 0.3940 & 0.3758 & 0.6510 \\
			cover\_rate & \textbf{0.9700} & 0.9275 & 1.0000 & 0.8600 & 0.9175 & 0.9800 & \textbf{0.9750} & 0.9625 & 0.9975 & 0.8275 & 0.9300 & 0.9775 & \textbf{0.9675} & 0.9475 & 1.0000 & 0.8375 & 0.9300 & 0.9600 \\
			est\_sd\_boot & \textbf{0.4860} & 0.3886 & 0.5360 & 0.4098 & 0.3900 & 0.5060 & \textbf{0.4805} & 0.3098 & 0.5629 & 0.3671 & 0.3276 & 0.4990 & \textbf{0.4980} & 0.3778 & 0.5873 & 0.4173 & 0.3905 & 0.5348 \\
			cover\_rate\_boot & \textbf{0.9650} & 0.9300 & 0.9750 & 0.8625 & 0.9225 & 0.9700 & \textbf{0.9625} & 0.9625 & 0.9800 & 0.8350 & 0.9350 & 0.9600 & \textbf{0.9475} & 0.9475 & 0.9875 & 0.8475 & 0.9350 & 0.9500 \\
			\\
			n=2000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0150} & 0.0201 & 0.0295 & 0.3091 & 0.1360 & 0.0134 & \textbf{0.0085} & 0.0145 & 0.0161 & 0.2804 & 0.0988 & 0.0090 & \textbf{0.0081} & 0.0109 & 0.0208 & 0.2954 & 0.0997 & 0.0087 \\
			emp\_sd & \textbf{0.2879} & 0.2640 & 0.2887 & 0.2713 & 0.2664 & 0.2907 & \textbf{0.2445} & 0.2103 & 0.2293 & 0.2276 & 0.2169 & 0.2543 & \textbf{0.2905} & 0.2510 & 0.2732 & 0.2754 & 0.2586 & 0.2967 \\
			est\_sd & \textbf{0.3547} & 0.2576 & 0.3387 & 0.2680 & 0.2592 & 0.3854 & \textbf{0.3502} & 0.2220 & 0.2963 & 0.2346 & 0.2234 & 0.3704 & \textbf{0.3704} & 0.2620 & 0.3245 & 0.2695 & 0.2629 & 0.3905 \\
			cover\_rate & \textbf{0.9525} & 0.9500 & 0.9575 & 0.7650 & 0.9100 & 0.9625 & \textbf{0.9625} & 0.9625 & 0.9750 & 0.7875 & 0.9350 & 0.9600 & \textbf{0.9400} & 0.9650 & 0.9675 & 0.7950 & 0.9325 & 0.9425 \\
			est\_sd\_boot & \textbf{0.2973} & 0.2643 & 0.2856 & 0.2675 & 0.2670 & 0.2976 & \textbf{0.2476} & 0.2114 & 0.2371 & 0.2306 & 0.2200 & 0.2598 & \textbf{0.3024} & 0.2534 & 0.2981 & 0.2785 & 0.2606 & 0.3024 \\
			cover\_rate\_boot & \textbf{0.9450} & 0.9525 & 0.9500 & 0.7700 & 0.9125 & 0.9500 & \textbf{0.9600} & 0.9600 & 0.9425 & 0.7850 & 0.9325 & 0.9575 & \textbf{0.9425} & 0.9600 & 0.9350 & 0.8050 & 0.9300 & 0.9425 \\
			\\
			n=5000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0001} & 0.0013 & 0.0033 & 0.2033 & 0.0707 & 0.0014 & \textbf{0.0056} & 0.0077 & 0.0076 & 0.2109 & 0.0713 & 0.0042 & \textbf{0.0109} & 0.0123 & 0.0117 & 0.2357 & 0.0933 & 0.0063 \\
			emp\_sd & \textbf{0.1686} & 0.1625 & 0.1639 & 0.1552 & 0.1638 & 0.1578 & \textbf{0.1532} & 0.1302 & 0.1349 & 0.1380 & 0.1367 & 0.1548 & \textbf{0.1777} & 0.1719 & 0.1789 & 0.1726 & 0.1801 & 0.1689 \\
			est\_sd & \textbf{0.1442} & 0.1617 & 0.1641 & 0.1640 & 0.1620 & 0.1389 & \textbf{0.1473} & 0.1396 & 0.1436 & 0.1424 & 0.1398 & 0.1424 & \textbf{0.1537} & 0.1646 & 0.1668 & 0.1655 & 0.1646 & 0.1523 \\
			cover\_rate & \textbf{0.9050} & 0.9575 & 0.9600 & 0.7600 & 0.9000 & 0.9100 & \textbf{0.9625} & 0.9725 & 0.9625 & 0.7000 & 0.9100 & 0.9650 & \textbf{0.8950} & 0.9450 & 0.9300 & 0.6925 & 0.8750 & 0.9125 \\
			est\_sd\_boot & \textbf{0.1671} & 0.1635 & 0.1644 & 0.1598 & 0.1660 & 0.1582 & \textbf{0.1533} & 0.1300 & 0.1350 & 0.1389 & 0.1389 & 0.1539 & \textbf{0.1780} & 0.1720 & 0.1684 & 0.1703 & 0.1793 & 0.1682 \\
			cover\_rate\_boot & \textbf{0.9225} & 0.9575 & 0.9600 & 0.7550 & 0.9125 & 0.9250 & \textbf{0.9650} & 0.9700 & 0.9600 & 0.6950 & 0.9225 & 0.9675 & \textbf{0.9325} & 0.9475 & 0.9325 & 0.7150 & 0.9025 & 0.9450\\
			\hline
		\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
			\hline
			& \multicolumn{6}{c}{Q1} & \multicolumn{6}{c}{Q2} & \multicolumn{6}{c}{Q3} \\ \cmidrule(r){2-7} \cmidrule(r){8-13} \cmidrule(r){14-19}
			& \textbf{ANN} & GLM & GAM & RF & GBM & DNN & \textbf{ANN} & GLM & GAM & RF & GBM & DNN & \textbf{ANN} & GLM & GAM & RF & GBM & DNN \\ \hline
			\\
			n=1000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0118} & 0.0085 & 0.0052 & 0.1674 & 0.1446 & 0.0068 & \textbf{0.0119} & 0.0093 & 0.0274 & 0.0916 & 0.0478 & 0.0112 & \textbf{0.0170} & 0.0045 & 0.0297 & 0.0051 & 0.0463 & 0.0167 \\
			emp\_sd & \textbf{0.3751} & 0.3662 & 0.4243 & 0.3725 & 0.3939 & 0.3751 & \textbf{0.3429} & 0.3248 & 0.3628 & 0.3519 & 0.3806 & 0.3522 & \textbf{0.3784} & 0.3618 & 0.3859 & 0.3697 & 0.3927 & 0.4612 \\
			est\_sd & \textbf{0.3867} & 0.3513 & 0.4605 & 0.3985 & 0.4366 & 0.3867 & \textbf{0.3441} & 0.2939 & 0.3992 & 0.3503 & 0.3858 & 0.3551 & \textbf{0.4489} & 0.3260 & 0.4126 & 0.3807 & 0.4136 & 0.4531 \\
			cover\_rate & \textbf{0.9300} & 0.9475 & 0.9625 & 0.9550 & 0.9650 & 0.9300 & \textbf{0.9325} & 0.9200 & 0.9475 & 0.9450 & 0.9600 & 0.9325 & \textbf{0.9400} & 0.9150 & 0.9600 & 0.9675 & 0.9600 & 0.9500 \\
			est\_sd\_boot & \textbf{0.3812} & 0.3687 & 0.4431 & 0.3778 & 0.4011 & 0.3812 & \textbf{0.3445} & 0.3341 & 0.3891 & 0.3581 & 0.3812 & 0.3432 & \textbf{0.3912} & 0.3412 & 0.3992 & 0.3771 & 0.4005 & 0.4782 \\
			cover\_rate\_boot & \textbf{0.9350} & 0.9500 & 0.9575 & 0.9475 & 0.9575 & 0.9350 & \textbf{0.9375} & 0.9350 & 0.9450 & 0.9525 & 0.0958 & 0.9300 & \textbf{0.9375} & 0.9250 & 0.9575 & 0.9600 & 0.9550 & 0.9575 \\
			\\
			n=2000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0005} & 0.0080 & 0.0183 & 0.1430 & 0.0460 & 0.0012 & \textbf{0.0148} & 0.0091 & 0.0049 & 0.0673 & 0.0305 & 0.0088 & \textbf{0.0092} & 0.0219 & 0.0188 & 0.0267 & 0.0050 & 0.0087 \\
			emp\_sd & \textbf{0.2342} & 0.2427 & 0.2540 & 0.2500 & 0.2476 & 0.2384 & \textbf{0.2194} & 0.2134 & 0.2298 & 0.2304 & 0.2173 & 0.2214 & \textbf{0.2387} & 0.2445 & 0.2610 & 0.2574 & 0.2499 & 0.2276 \\
			est\_sd & \textbf{0.2399} & 0.2476 & 0.2567 & 0.2666 & 0.2509 & 0.2399 & \textbf{0.2031} & 0.2055 & 0.2171 & 0.2273 & 0.2091 & 0.2034 & \textbf{0.2088} & 0.2293 & 0.2388 & 0.2513 & 0.2340 & 0.2123 \\
			cover\_rate & \textbf{0.9275} & 0.9575 & 0.9550 & 0.9375 & 0.9500 & 0.9350 & \textbf{0.9225} & 0.9425 & 0.9450 & 0.9400 & 0.9400 & 0.9325 & \textbf{0.9000} & 0.9400 & 0.9425 & 0.9425 & 0.9450 & 0.9100 \\
			est\_sd\_boot & \textbf{0.2411} & 0.2489 & 0.2578 & 0.2561 & 0.2476 & 0.2411 & \textbf{0.2131} & 0.2116 & 0.2309 & 0.2256 & 0.2181 & 0.2197 & \textbf{0.2289} & 0.2490 & 0.2541 & 0.2512 & 0.2471 & 0.2301 \\
			cover\_rate\_boot & \textbf{0.9300} & 0.9600 & 0.9550 & 0.9350 & 0.9450 & 0.9375 & \textbf{0.9350} & 0.9475 & 0.9500 & 0.9375 & 0.9425 & 0.9350 & \textbf{0.9250} & 0.9525 & 0.9500 & 0.9425 & 0.9500 & 0.9275 \\
			\\
			n=5000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0053} & 0.0082 & 0.0103 & 0.0952 & 0.0324 & 0.0024 & \textbf{0.0112} & 0.0086 & 0.0077 & 0.0312 & 0.0123 & 0.0112 & \textbf{0.0060} & 0.0085 & 0.0084 & 0.0085 & 0.0089 & 0.0056 \\
			emp\_sd & \textbf{0.1607} & 0.1662 & 0.1685 & 0.1629 & 0.1665 & 0.1656 & \textbf{0.1345} & 0.1377 & 0.1372 & 0.1474 & 0.1406 & 0.1402 & \textbf{0.1575} & 0.1573 & 0.1609 & 0.1575 & 0.1613 & 0.1602 \\
			est\_sd & \textbf{0.1300} & 0.1562 & 0.1570 & 0.1613 & 0.1568 & 0.1302 & \textbf{0.1176} & 0.1288 & 0.1309 & 0.1347 & 0.1297 & 0.1171 & \textbf{0.1224} & 0.1438 & 0.1443 & 0.1497 & 0.1451 & 0.1301 \\
			cover\_rate & \textbf{0.8950} & 0.9350 & 0.9400 & 0.9100 & 0.9325 & 0.8875 & \textbf{0.9150} & 0.9350 & 0.9425 & 0.9300 & 0.9150 & 0.9125 & \textbf{0.8725} & 0.9350 & 0.9400 & 0.9400 & 0.9350 & 0.8750 \\
			est\_sd\_boot & \textbf{0.1567} & 0.1602 & 0.1659 & 0.1645 & 0.1623 & 0.1567 & \textbf{0.1298} & 0.1279 & 0.1321 & 0.1421 & 0.1305 & 0.1305 & \textbf{0.1442} & 0.1522 & 0.1611 & 0.1598 & 0.1613 & 0.1536 \\
			cover\_rate\_boot & \textbf{0.9325} & 0.9425 & 0.9500 & 0.9150 & 0.9425 & 0.9325 & \textbf{0.9275} & 0.9350 & 0.9450 & 0.9345 & 0.9200 & 0.9250 & \textbf{0.9250} & 0.9425 & 0.9450 & 0.9500 & 0.9450 & 0.9175\\
			\hline
		\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
			\hline
			& \multicolumn{6}{c}{Q1} & \multicolumn{6}{c}{Q2} & \multicolumn{6}{c}{Q3} \\ \cmidrule(r){2-7} \cmidrule(r){8-13} \cmidrule(r){14-19}
			& \textbf{ANN} & GLM & GAM & RF & GBM & DNN & \textbf{ANN} & GLM & GAM & RF & GBM & DNN & \textbf{ANN} & GLM & GAM & RF & GBM & DNN \\ \hline
			\\
			n=1000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0072} & 0.0029 & 0.0042 & 0.2291 & 0.0772 & 0.0109 & \textbf{0.0508} & 0.0146 & 0.0313 & 0.1348 & 0.0501 & 0.0443 & \textbf{0.0125} & 0.0188 & 0.0158 & 0.0932 & 0.0597 & 0.0143 \\
			emp\_sd & \textbf{0.6496} & 0.4152 & 0.5834 & 0.4378 & 0.4260 & 0.7649 & \textbf{0.6306} & 0.3256 & 0.4781 & 0.3725 & 0.3483 & 0.6896 & \textbf{0.5388} & 0.3874 & 0.5469 & 0.4051 & 0.4045 & 0.5788 \\
			est\_sd & \textbf{0.8153} & 0.3965 & 1.8390 & 0.4587 & 0.4094 & 0.9054 & \textbf{0.8247} & 0.3262 & 1.5928 & 0.4008 & 0.3414 & 0.8643 & \textbf{0.6777} & 0.3577 & 1.3671 & 0.4341 & 0.3742 & 0.7009 \\
			cover\_rate & \textbf{0.9575} & 0.9400 & 0.9900 & 0.9275 & 0.9350 & 0.9650 & \textbf{0.9650} & 0.9450 & 0.9950 & 0.9425 & 0.9225 & 0.9675 & \textbf{0.9525} & 0.9425 & 0.9900 & 0.9600 & 0.9500 & 0.9625 \\
			est\_sd\_boot & \textbf{0.6874} & 0.4215 & 0.5911 & 0.4430 & 0.4361 & 0.7751 & \textbf{0.6813} & 0.3327 & 0.6513 & 0.3888 & 0.3611 & 0.7013 & \textbf{0.5823} & 0.3851 & 0.5821 & 0.4275 & 0.3998 & 0.5961 \\
			cover\_rate\_boot & \textbf{0.9500} & 0.9450 & 0.9850 & 0.9250 & 0.9400 & 0.9550 & \textbf{0.9600} & 0.9550 & 0.9775 & 0.9400 & 0.9350 & 0.9650 & \textbf{0.9500} & 0.9525 & 0.9800 & 0.9475 & 0.9550 & 0.9525 \\
			\\
			n=2000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0267} & 0.0200 & 0.0199 & 0.2048 & 0.0834 & 0.0289 & \textbf{0.0083} & 0.0122 & 0.0190 & 0.1109 & 0.0443 & 0.0153 & \textbf{0.0085} & 0.0030 & 0.0109 & 0.0628 & 0.0393 & 0.0082 \\
			emp\_sd & \textbf{0.3074} & 0.2794 & 0.3069 & 0.2874 & 0.2804 & 0.3154 & \textbf{0.2827} & 0.2372 & 0.2666 & 0.2587 & 0.2403 & 0.2809 & \textbf{0.2957} & 0.2635 & 0.2887 & 0.2814 & 0.2702 & 0.3075 \\
			est\_sd & \textbf{0.3391} & 0.2780 & 0.3515 & 0.3035 & 0.2814 & 0.3489 & \textbf{0.3102} & 0.2272 & 0.2975 & 0.2584 & 0.2322 & 0.3074 & \textbf{0.2972} & 0.2507 & 0.3127 & 0.2837 & 0.2572 & 0.3019 \\
			cover\_rate & \textbf{0.9450} & 0.9550 & 0.9700 & 0.9200 & 0.9475 & 0.9425 & \textbf{0.9600} & 0.9500 & 0.9525 & 0.9325 & 0.9400 & 0.9575 & \textbf{0.9575} & 0.9575 & 0.9475 & 0.9450 & 0.9350 & 0.9475 \\
			est\_sd\_boot & \textbf{0.3110} & 0.2799 & 0.3087 & 0.2975 & 0.2785 & 0.3165 & \textbf{0.2904} & 0.2389 & 0.2705 & 0.2598 & 0.2337 & 0.3003 & \textbf{0.3010} & 0.2511 & 0.3098 & 0.2950 & 0.2681 & 0.3029 \\
			cover\_rate\_boot & \textbf{0.9425} & 0.9550 & 0.9600 & 0.9150 & 0.9400 & 0.9400 & \textbf{0.9525} & 0.9525 & 0.9475 & 0.9300 & 0.9400 & 0.9550 & \textbf{0.9575} & 0.9575 & 0.9450 & 0.9450 & 0.9375 & 0.9550 \\
			\\
			n=5000 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
			\hline
			bias & \textbf{0.0101} & 0.0085 & 0.0087 & 0.1227 & 0.0279 & 0.0087 & \textbf{0.0022} & 0.0020 & 0.0062 & 0.0910 & 0.0397 & 0.0053 & \textbf{0.0155} & 0.0156 & 0.0202 & 0.0641 & 0.0509 & 0.0093 \\
			emp\_sd & \textbf{0.1850} & 0.1773 & 0.1832 & 0.1702 & 0.1781 & 0.1920 & \textbf{0.1622} & 0.1462 & 0.1529 & 0.1588 & 0.1496 & 0.1625 & \textbf{0.1774} & 0.1730 & 0.1839 & 0.1794 & 0.1793 & 0.1731 \\
			est\_sd & \textbf{0.1707} & 0.1738 & 0.1784 & 0.1800 & 0.1740 & 0.1736 & \textbf{0.1468} & 0.1424 & 0.1484 & 0.1509 & 0.1433 & 0.1534 & \textbf{0.1463} & 0.1572 & 0.1617 & 0.1667 & 0.1590 & 0.1592 \\
			cover\_rate & \textbf{0.8825} & 0.9500 & 0.9375 & 0.9150 & 0.9250 & 0.8850 & \textbf{0.9125} & 0.9425 & 0.9450 & 0.8950 & 0.9275 & 0.9250 & \textbf{0.8700} & 0.9250 & 0.9175 & 0.9125 & 0.9125 & 0.8850 \\
			est\_sd\_boot & \textbf{0.1884} & 0.1778 & 0.1853 & 0.1794 & 0.1799 & 0.1904 & \textbf{0.1587} & 0.1478 & 0.1503 & 0.1589 & 0.1487 & 0.1624 & \textbf{0.1647} & 0.1789 & 0.1800 & 0.1821 & 0.1740 & 0.1672 \\
			cover\_rate\_boot & \textbf{0.9250} & 0.9525 & 0.9400 & 0.9150 & 0.9275 & 0.9225 & \textbf{0.9375} & 0.9450 & 0.9475 & 0.8925 & 0.9275 & 0.9400 & \textbf{0.9125} & 0.9300 & 0.9225 & 0.9175 & 0.9200 & 0.9150\\
			\hline
		\end{tabular}
